Knowing When to Abstain: Medical LLMs Under Clinical Uncertainty

Current evaluation of large language models (LLMs) overwhelmingly prioritizes accuracy; however, in real-world and safety-critical applications, the ability to abstain when uncertain is equally vital for trustworthy deployment. We introduce MedAbstain, a unified benchmark and evaluation protocol for abstention in medical multiple-choice question answering (MCQA) -- a discrete-choice setting that generalizes to agentic action selection -- integrating conformal prediction, adversarial question perturbations, and explicit abstention options. Our systematic evaluation of both open- and closed-source LLMs reveals that even state-of-the-art, high-accuracy models often fail to abstain with uncertain. Notably, providing explicit abstention options consistently increases model uncertainty and safer abstention, far more than input perturbations, while scaling model size or advanced prompting brings little improvement. These findings highlight the central role of abstention mechanisms for trustworthy LLM deployment and offer practical guidance for improving safety in high-stakes applications.

==> (inline-0) <==
\begin{longtable}{ll cc cc cc cc}

\caption{AMBOSS: Experiment results for the Chain-of-thought setting. The darker the entry, the better across all evaluation metrics. (Higher accuracy, lower set size, higher abstention)} \label{tab:amboss-cot-results} \\
\toprule        
        & & \multicolumn{2}{c}{{No Abstention}} & 
        \multicolumn{2}{c}{{Abstention}} &
        \multicolumn{2}{c}{{No Abstention + Perturbed}} &
        \multicolumn{2}{c}{{Abstention + Perturbed}} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

        {\bf Model}  & {\bf Metric} & Zero-shot & Few-shot & Zero-shot & Few-shot & Zero-shot & Few-shot & Zero-shot & Few-shot \\
\midrule\endfirsthead\toprule

        & & \multicolumn{2}{c}{No Abstention} & 
        \multicolumn{2}{c}{Abstention} &
        \multicolumn{2}{c}{No Abstention + Perturbed} &
        \multicolumn{2}{c}{Abstention + Perturbed} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

        \textbf{Model} & \textbf{Metric} & \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} \\
\midrule\endhead
\multirow{4}{*}{\textbf{Llama-31-8B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5629 & \cellcolor[rgb]{0.471,0.563,0.767} 0.5529 & \cellcolor[rgb]{0.492,0.583,0.779} 0.5443 & \cellcolor[rgb]{0.496,0.586,0.781} 0.5429 & \cellcolor[rgb]{0.726,0.793,0.905} 0.4529 & \cellcolor[rgb]{0.708,0.777,0.895} 0.4600 & \cellcolor[rgb]{0.744,0.810,0.915} 0.4457 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4257\\
 & LAC Set Size & \cellcolor[rgb]{0.453,0.547,0.757} 3.0857 & \cellcolor[rgb]{0.445,0.540,0.753} 3.0557 & \cellcolor[rgb]{0.584,0.666,0.828} 3.6057 & \cellcolor[rgb]{0.636,0.712,0.857} 3.8100 & \cellcolor[rgb]{0.623,0.700,0.849} 3.7586 & \cellcolor[rgb]{0.627,0.704,0.852} 3.7743 & \cellcolor[rgb]{0.749,0.814,0.918} 4.2586 & \cellcolor[rgb]{0.795,0.855,0.943} 4.4400\\
 & APS Set Size & \cellcolor[rgb]{0.496,0.586,0.781} 3.9586 & \cellcolor[rgb]{0.445,0.540,0.753} 3.8329 & \cellcolor[rgb]{0.660,0.734,0.870} 4.3643 & \cellcolor[rgb]{0.689,0.760,0.886} 4.4371 & \cellcolor[rgb]{0.515,0.603,0.791} 4.0057 & \cellcolor[rgb]{0.519,0.607,0.793} 4.0157 & \cellcolor[rgb]{0.795,0.855,0.943} 4.6986 & \cellcolor[rgb]{0.697,0.767,0.890} 4.4557\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.781,0.843,0.936} 0.0143 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0114 & -- & -- & \cellcolor[rgb]{0.707,0.777,0.895} 0.0300 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0857\\
\midrule
\multirow{4}{*}{\textbf{Llama-32-1B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.2814 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2814 & \cellcolor[rgb]{0.499,0.589,0.782} 0.2686 & \cellcolor[rgb]{0.620,0.698,0.848} 0.2400 & \cellcolor[rgb]{0.554,0.638,0.812} 0.2557 & \cellcolor[rgb]{0.668,0.741,0.874} 0.2286 & \cellcolor[rgb]{0.572,0.655,0.822} 0.2514 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1986\\
 & LAC Set Size & \cellcolor[rgb]{0.473,0.566,0.768} 4.8657 & \cellcolor[rgb]{0.490,0.581,0.778} 4.9243 & \cellcolor[rgb]{0.693,0.764,0.888} 5.5986 & \cellcolor[rgb]{0.794,0.855,0.943} 5.9357 & \cellcolor[rgb]{0.445,0.540,0.753} 4.7729 & \cellcolor[rgb]{0.497,0.587,0.781} 4.9457 & \cellcolor[rgb]{0.620,0.698,0.848} 5.3543 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9386\\
 & APS Set Size & \cellcolor[rgb]{0.450,0.545,0.756} 5.0214 & \cellcolor[rgb]{0.577,0.659,0.825} 5.5743 & \cellcolor[rgb]{0.537,0.623,0.803} 5.4000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5200 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0014 & \cellcolor[rgb]{0.576,0.658,0.824} 5.5700 & \cellcolor[rgb]{0.547,0.633,0.809} 5.4457 & \cellcolor[rgb]{0.790,0.851,0.940} 6.4986\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0029 & \cellcolor[rgb]{0.486,0.578,0.775} 0.0671 & -- & -- & \cellcolor[rgb]{0.754,0.819,0.921} 0.0114 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0757\\
\midrule
\multirow{4}{*}{\textbf{Llama-32-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.459,0.553,0.761} 0.4843 & \cellcolor[rgb]{0.487,0.578,0.776} 0.4757 & \cellcolor[rgb]{0.463,0.557,0.763} 0.4829 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4886 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3800 & \cellcolor[rgb]{0.698,0.768,0.891} 0.4100 & \cellcolor[rgb]{0.684,0.756,0.883} 0.4143 & \cellcolor[rgb]{0.763,0.826,0.926} 0.3900\\
 & LAC Set Size & \cellcolor[rgb]{0.602,0.682,0.838} 4.0243 & \cellcolor[rgb]{0.445,0.540,0.753} 3.3814 & \cellcolor[rgb]{0.695,0.765,0.889} 4.4057 & \cellcolor[rgb]{0.634,0.711,0.856} 4.1571 & \cellcolor[rgb]{0.704,0.773,0.893} 4.4429 & \cellcolor[rgb]{0.571,0.654,0.821} 3.8971 & \cellcolor[rgb]{0.786,0.847,0.938} 4.7786 & \cellcolor[rgb]{0.795,0.855,0.943} 4.8171\\
 & APS Set Size & \cellcolor[rgb]{0.544,0.629,0.807} 4.3086 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9429 & \cellcolor[rgb]{0.541,0.627,0.805} 4.2986 & \cellcolor[rgb]{0.568,0.651,0.820} 4.3971 & \cellcolor[rgb]{0.617,0.695,0.846} 4.5800 & \cellcolor[rgb]{0.590,0.671,0.832} 4.4814 & \cellcolor[rgb]{0.691,0.762,0.887} 4.8543 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2400\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0000 & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0314\\
\midrule
\multirow{4}{*}{\textbf{Phi-4-mini}} & Accuracy & \cellcolor[rgb]{0.523,0.611,0.795} 0.3871 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4071 & \cellcolor[rgb]{0.645,0.720,0.862} 0.3557 & \cellcolor[rgb]{0.467,0.560,0.765} 0.4014 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3171 & \cellcolor[rgb]{0.684,0.755,0.883} 0.3457 & \cellcolor[rgb]{0.789,0.850,0.940} 0.3186 & \cellcolor[rgb]{0.728,0.795,0.907} 0.3343\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.9429 & \cellcolor[rgb]{0.485,0.577,0.775} 4.0857 & \cellcolor[rgb]{0.569,0.652,0.820} 4.3829 & \cellcolor[rgb]{0.694,0.765,0.888} 4.8271 & \cellcolor[rgb]{0.517,0.605,0.792} 4.1971 & \cellcolor[rgb]{0.486,0.578,0.775} 4.0900 & \cellcolor[rgb]{0.717,0.786,0.901} 4.9100 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1857\\
 & APS Set Size & \cellcolor[rgb]{0.507,0.596,0.787} 4.7171 & \cellcolor[rgb]{0.445,0.540,0.753} 4.5400 & \cellcolor[rgb]{0.531,0.618,0.800} 4.7871 & \cellcolor[rgb]{0.576,0.659,0.824} 4.9157 & \cellcolor[rgb]{0.450,0.545,0.756} 4.5557 & \cellcolor[rgb]{0.536,0.623,0.803} 4.8014 & \cellcolor[rgb]{0.795,0.855,0.943} 5.5414 & \cellcolor[rgb]{0.728,0.795,0.907} 5.3500\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0014 & \cellcolor[rgb]{0.722,0.790,0.903} 0.0029 & -- & -- & \cellcolor[rgb]{0.722,0.790,0.903} 0.0029 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0086\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-05B-Instruct}} & Accuracy & \cellcolor[rgb]{0.639,0.715,0.858} 0.1843 & \cellcolor[rgb]{0.468,0.562,0.766} 0.2157 & \cellcolor[rgb]{0.779,0.841,0.934} 0.1586 & \cellcolor[rgb]{0.570,0.653,0.821} 0.1971 & \cellcolor[rgb]{0.694,0.764,0.888} 0.1743 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2200 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1557 & \cellcolor[rgb]{0.679,0.751,0.880} 0.1771\\
 & LAC Set Size & \cellcolor[rgb]{0.473,0.566,0.768} 5.1586 & \cellcolor[rgb]{0.449,0.544,0.755} 5.0857 & \cellcolor[rgb]{0.783,0.845,0.937} 6.0943 & \cellcolor[rgb]{0.763,0.827,0.926} 6.0343 & \cellcolor[rgb]{0.495,0.585,0.780} 5.2229 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0729 & \cellcolor[rgb]{0.795,0.855,0.943} 6.1300 & \cellcolor[rgb]{0.751,0.816,0.919} 5.9971\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.5614 & \cellcolor[rgb]{0.463,0.557,0.763} 5.5886 & \cellcolor[rgb]{0.786,0.848,0.938} 6.0671 & \cellcolor[rgb]{0.744,0.810,0.915} 6.0043 & \cellcolor[rgb]{0.446,0.541,0.754} 5.5629 & \cellcolor[rgb]{0.458,0.553,0.760} 5.5814 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0800 & \cellcolor[rgb]{0.756,0.821,0.922} 6.0229\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1414 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1057 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1414 & \cellcolor[rgb]{0.724,0.792,0.905} 0.1129\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-14B-Instruct}} & Accuracy & \cellcolor[rgb]{0.554,0.638,0.812} 0.4771 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5471 & \cellcolor[rgb]{0.624,0.702,0.850} 0.4314 & \cellcolor[rgb]{0.485,0.576,0.775} 0.5214 & \cellcolor[rgb]{0.717,0.786,0.901} 0.3714 & \cellcolor[rgb]{0.609,0.688,0.842} 0.4414 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3214 & \cellcolor[rgb]{0.746,0.812,0.916} 0.3529\\
 & LAC Set Size & \cellcolor[rgb]{0.491,0.582,0.778} 4.0114 & \cellcolor[rgb]{0.445,0.540,0.753} 3.7114 & \cellcolor[rgb]{0.625,0.702,0.851} 4.8743 & \cellcolor[rgb]{0.635,0.712,0.856} 4.9400 & \cellcolor[rgb]{0.565,0.649,0.818} 4.4886 & \cellcolor[rgb]{0.584,0.666,0.828} 4.6100 & \cellcolor[rgb]{0.740,0.806,0.913} 5.6186 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9729\\
 & APS Set Size & \cellcolor[rgb]{0.507,0.596,0.787} 4.3057 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9229 & \cellcolor[rgb]{0.725,0.792,0.905} 5.6471 & \cellcolor[rgb]{0.656,0.730,0.867} 5.2200 & \cellcolor[rgb]{0.633,0.710,0.855} 5.0829 & \cellcolor[rgb]{0.553,0.638,0.812} 4.5900 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0786 & \cellcolor[rgb]{0.766,0.829,0.927} 5.8986\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.715,0.784,0.900} 0.1486 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1057 & -- & -- & \cellcolor[rgb]{0.593,0.674,0.834} 0.2143 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2943\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-15B-Instruct}} & Accuracy & \cellcolor[rgb]{0.628,0.705,0.852} 0.2643 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3114 & \cellcolor[rgb]{0.634,0.710,0.855} 0.2629 & \cellcolor[rgb]{0.578,0.661,0.825} 0.2771 & \cellcolor[rgb]{0.673,0.745,0.876} 0.2529 & \cellcolor[rgb]{0.556,0.640,0.813} 0.2829 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2214 & \cellcolor[rgb]{0.723,0.790,0.904} 0.2400\\
 & LAC Set Size & \cellcolor[rgb]{0.543,0.629,0.806} 4.8771 & \cellcolor[rgb]{0.445,0.540,0.753} 4.4200 & \cellcolor[rgb]{0.715,0.783,0.899} 5.6743 & \cellcolor[rgb]{0.688,0.759,0.885} 5.5514 & \cellcolor[rgb]{0.592,0.673,0.833} 5.1057 & \cellcolor[rgb]{0.554,0.638,0.812} 4.9257 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0486 & \cellcolor[rgb]{0.792,0.853,0.941} 6.0357\\
 & APS Set Size & \cellcolor[rgb]{0.454,0.548,0.758} 5.0729 & \cellcolor[rgb]{0.456,0.550,0.759} 5.0814 & \cellcolor[rgb]{0.693,0.764,0.888} 6.1000 & \cellcolor[rgb]{0.687,0.758,0.884} 6.0714 & \cellcolor[rgb]{0.565,0.649,0.818} 5.5500 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0357 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5357 & \cellcolor[rgb]{0.688,0.760,0.885} 6.0786\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.523,0.611,0.795} 0.1014 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0214 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1243 & \cellcolor[rgb]{0.727,0.794,0.906} 0.0414\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.3671 & \cellcolor[rgb]{0.481,0.573,0.772} 0.3514 & \cellcolor[rgb]{0.623,0.701,0.850} 0.2886 & \cellcolor[rgb]{0.591,0.672,0.832} 0.3029 & \cellcolor[rgb]{0.607,0.686,0.841} 0.2957 & \cellcolor[rgb]{0.591,0.672,0.832} 0.3029 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2129 & \cellcolor[rgb]{0.701,0.771,0.892} 0.2543\\
 & LAC Set Size & \cellcolor[rgb]{0.506,0.595,0.786} 4.7671 & \cellcolor[rgb]{0.445,0.540,0.753} 4.4943 & \cellcolor[rgb]{0.747,0.813,0.917} 5.8443 & \cellcolor[rgb]{0.719,0.787,0.902} 5.7171 & \cellcolor[rgb]{0.532,0.619,0.800} 4.8814 & \cellcolor[rgb]{0.494,0.584,0.779} 4.7114 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0571 & \cellcolor[rgb]{0.772,0.835,0.931} 5.9557\\
 & APS Set Size & \cellcolor[rgb]{0.509,0.599,0.788} 5.0243 & \cellcolor[rgb]{0.445,0.540,0.753} 4.6814 & \cellcolor[rgb]{0.690,0.761,0.886} 5.9829 & \cellcolor[rgb]{0.660,0.734,0.870} 5.8229 & \cellcolor[rgb]{0.611,0.690,0.843} 5.5629 & \cellcolor[rgb]{0.519,0.607,0.793} 5.0743 & \cellcolor[rgb]{0.790,0.851,0.941} 6.5186 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5429\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.558,0.643,0.815} 0.2314 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1329 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.2786 & \cellcolor[rgb]{0.579,0.661,0.826} 0.2229\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-7B-Instruct}} & Accuracy & \cellcolor[rgb]{0.447,0.542,0.754} 0.4586 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4600 & \cellcolor[rgb]{0.686,0.757,0.884} 0.2486 & \cellcolor[rgb]{0.512,0.601,0.789} 0.4014 & \cellcolor[rgb]{0.570,0.653,0.821} 0.3500 & \cellcolor[rgb]{0.562,0.646,0.817} 0.3571 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1529 & \cellcolor[rgb]{0.637,0.713,0.857} 0.2914\\
 & LAC Set Size & \cellcolor[rgb]{0.482,0.574,0.773} 4.4200 & \cellcolor[rgb]{0.445,0.540,0.753} 4.2386 & \cellcolor[rgb]{0.758,0.822,0.923} 5.7743 & \cellcolor[rgb]{0.651,0.726,0.865} 5.2500 & \cellcolor[rgb]{0.543,0.629,0.806} 4.7200 & \cellcolor[rgb]{0.568,0.651,0.820} 4.8400 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9543 & \cellcolor[rgb]{0.789,0.850,0.940} 5.9257\\
 & APS Set Size & \cellcolor[rgb]{0.456,0.550,0.759} 4.5000 & \cellcolor[rgb]{0.445,0.540,0.753} 4.4357 & \cellcolor[rgb]{0.718,0.786,0.901} 6.0686 & \cellcolor[rgb]{0.654,0.729,0.867} 5.6900 & \cellcolor[rgb]{0.505,0.594,0.785} 4.7929 & \cellcolor[rgb]{0.535,0.621,0.802} 4.9729 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5329 & \cellcolor[rgb]{0.711,0.780,0.898} 6.0314\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.513,0.602,0.790} 0.5643 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1743 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.6586 & \cellcolor[rgb]{0.703,0.773,0.893} 0.3014\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-06B}} & Accuracy & \cellcolor[rgb]{0.510,0.599,0.788} 0.2314 & \cellcolor[rgb]{0.473,0.566,0.768} 0.2443 & \cellcolor[rgb]{0.791,0.852,0.941} 0.1329 & \cellcolor[rgb]{0.571,0.654,0.821} 0.2100 & \cellcolor[rgb]{0.571,0.654,0.821} 0.2100 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2543 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1314 & \cellcolor[rgb]{0.693,0.764,0.888} 0.1671\\
 & LAC Set Size & \cellcolor[rgb]{0.595,0.675,0.834} 5.2214 & \cellcolor[rgb]{0.464,0.557,0.763} 4.7429 & \cellcolor[rgb]{0.791,0.852,0.941} 5.9386 & \cellcolor[rgb]{0.762,0.826,0.925} 5.8329 & \cellcolor[rgb]{0.590,0.671,0.832} 5.2029 & \cellcolor[rgb]{0.445,0.540,0.753} 4.6743 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9529 & \cellcolor[rgb]{0.714,0.783,0.899} 5.6586\\
 & APS Set Size & \cellcolor[rgb]{0.576,0.658,0.824} 5.6014 & \cellcolor[rgb]{0.448,0.543,0.754} 5.0314 & \cellcolor[rgb]{0.667,0.740,0.874} 6.0086 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5786 & \cellcolor[rgb]{0.577,0.659,0.824} 5.6057 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0200 & \cellcolor[rgb]{0.789,0.850,0.940} 6.5529 & \cellcolor[rgb]{0.673,0.745,0.877} 6.0343\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.449,0.544,0.755} 0.3929 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1700 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.3957 & \cellcolor[rgb]{0.558,0.642,0.814} 0.3229\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-1-7B}} & Accuracy & \cellcolor[rgb]{0.527,0.614,0.797} 0.2957 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3214 & \cellcolor[rgb]{0.627,0.704,0.852} 0.2643 & \cellcolor[rgb]{0.472,0.565,0.768} 0.3129 & \cellcolor[rgb]{0.731,0.798,0.908} 0.2314 & \cellcolor[rgb]{0.536,0.622,0.802} 0.2929 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2114 & \cellcolor[rgb]{0.658,0.733,0.869} 0.2543\\
 & LAC Set Size & \cellcolor[rgb]{0.496,0.586,0.781} 4.7743 & \cellcolor[rgb]{0.445,0.540,0.753} 4.5986 & \cellcolor[rgb]{0.756,0.820,0.922} 5.6700 & \cellcolor[rgb]{0.676,0.749,0.878} 5.3957 & \cellcolor[rgb]{0.548,0.633,0.809} 4.9529 & \cellcolor[rgb]{0.506,0.595,0.786} 4.8086 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8057 & \cellcolor[rgb]{0.782,0.844,0.936} 5.7614\\
 & APS Set Size & \cellcolor[rgb]{0.449,0.544,0.755} 5.0429 & \cellcolor[rgb]{0.458,0.552,0.760} 5.0829 & \cellcolor[rgb]{0.679,0.751,0.880} 6.0486 & \cellcolor[rgb]{0.596,0.676,0.835} 5.6857 & \cellcolor[rgb]{0.452,0.547,0.757} 5.0571 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0271 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5571 & \cellcolor[rgb]{0.678,0.750,0.879} 6.0443\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1486 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0214 & -- & -- & \cellcolor[rgb]{0.449,0.544,0.755} 0.1471 & \cellcolor[rgb]{0.614,0.693,0.845} 0.0871\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-14B}} & Accuracy & \cellcolor[rgb]{0.579,0.661,0.826} 0.4157 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5500 & \cellcolor[rgb]{0.708,0.777,0.896} 0.2871 & \cellcolor[rgb]{0.479,0.571,0.772} 0.5157 & \cellcolor[rgb]{0.634,0.710,0.855} 0.3614 & \cellcolor[rgb]{0.548,0.633,0.809} 0.4471 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2000 & \cellcolor[rgb]{0.624,0.701,0.850} 0.3714\\
 & LAC Set Size & \cellcolor[rgb]{0.521,0.609,0.794} 4.0143 & \cellcolor[rgb]{0.445,0.540,0.753} 3.5100 & \cellcolor[rgb]{0.720,0.788,0.902} 5.3243 & \cellcolor[rgb]{0.517,0.605,0.792} 3.9829 & \cellcolor[rgb]{0.620,0.698,0.848} 4.6643 & \cellcolor[rgb]{0.534,0.620,0.801} 4.0957 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8229 & \cellcolor[rgb]{0.732,0.799,0.909} 5.4057\\
 & APS Set Size & \cellcolor[rgb]{0.545,0.630,0.807} 4.3129 & \cellcolor[rgb]{0.445,0.540,0.753} 3.6214 & \cellcolor[rgb]{0.713,0.782,0.899} 5.4814 & \cellcolor[rgb]{0.535,0.621,0.802} 4.2429 & \cellcolor[rgb]{0.655,0.729,0.867} 5.0757 & \cellcolor[rgb]{0.553,0.638,0.812} 4.3714 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0486 & \cellcolor[rgb]{0.688,0.759,0.885} 5.3086\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.554,0.639,0.812} 0.2400 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0257 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.3371 & \cellcolor[rgb]{0.634,0.711,0.856} 0.1686\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-4B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4414 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4414 & \cellcolor[rgb]{0.536,0.623,0.803} 0.4000 & \cellcolor[rgb]{0.536,0.623,0.803} 0.4000 & \cellcolor[rgb]{0.685,0.756,0.883} 0.3329 & \cellcolor[rgb]{0.650,0.725,0.864} 0.3486 & \cellcolor[rgb]{0.735,0.802,0.911} 0.3100 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2829\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.0271 & \cellcolor[rgb]{0.465,0.559,0.764} 4.1129 & \cellcolor[rgb]{0.668,0.741,0.874} 4.9657 & \cellcolor[rgb]{0.726,0.794,0.906} 5.2114 & \cellcolor[rgb]{0.545,0.630,0.807} 4.4471 & \cellcolor[rgb]{0.514,0.603,0.790} 4.3171 & \cellcolor[rgb]{0.795,0.855,0.943} 5.5000 & \cellcolor[rgb]{0.780,0.842,0.935} 5.4357\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.2671 & \cellcolor[rgb]{0.492,0.583,0.779} 4.5071 & \cellcolor[rgb]{0.646,0.722,0.862} 5.2914 & \cellcolor[rgb]{0.704,0.773,0.893} 5.5843 & \cellcolor[rgb]{0.600,0.680,0.837} 5.0557 & \cellcolor[rgb]{0.598,0.678,0.836} 5.0457 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0486 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0471\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0686 & \cellcolor[rgb]{0.750,0.815,0.919} 0.0943 & -- & -- & \cellcolor[rgb]{0.705,0.775,0.894} 0.1200 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2686\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-8B}} & Accuracy & \cellcolor[rgb]{0.461,0.555,0.761} 0.4900 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4986 & \cellcolor[rgb]{0.510,0.599,0.788} 0.4629 & \cellcolor[rgb]{0.484,0.576,0.774} 0.4771 & \cellcolor[rgb]{0.640,0.716,0.859} 0.3914 & \cellcolor[rgb]{0.614,0.692,0.845} 0.4057 & \cellcolor[rgb]{0.717,0.785,0.901} 0.3486 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3057\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.7657 & \cellcolor[rgb]{0.487,0.578,0.776} 3.9957 & \cellcolor[rgb]{0.627,0.704,0.852} 4.7600 & \cellcolor[rgb]{0.651,0.726,0.865} 4.8914 & \cellcolor[rgb]{0.541,0.627,0.805} 4.2886 & \cellcolor[rgb]{0.574,0.656,0.823} 4.4686 & \cellcolor[rgb]{0.727,0.794,0.906} 5.3029 & \cellcolor[rgb]{0.795,0.855,0.943} 5.6757\\
 & APS Set Size & \cellcolor[rgb]{0.464,0.558,0.763} 4.1471 & \cellcolor[rgb]{0.445,0.540,0.753} 4.0371 & \cellcolor[rgb]{0.554,0.639,0.812} 4.6629 & \cellcolor[rgb]{0.586,0.668,0.830} 4.8486 & \cellcolor[rgb]{0.578,0.661,0.825} 4.8029 & \cellcolor[rgb]{0.576,0.658,0.824} 4.7871 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0471 & \cellcolor[rgb]{0.755,0.819,0.921} 5.8171\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.788,0.849,0.939} 0.0643 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0600 & -- & -- & \cellcolor[rgb]{0.760,0.824,0.924} 0.0814 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2714\\
\midrule
\multirow{4}{*}{\textbf{gemma-3-4b}} & Accuracy & \cellcolor[rgb]{0.571,0.654,0.821} 0.3171 & \cellcolor[rgb]{0.516,0.605,0.792} 0.3314 & \cellcolor[rgb]{0.576,0.659,0.824} 0.3157 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3500 & \cellcolor[rgb]{0.790,0.851,0.940} 0.2600 & \cellcolor[rgb]{0.653,0.728,0.866} 0.2957 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2586 & \cellcolor[rgb]{0.724,0.792,0.905} 0.2771\\
 & LAC Set Size & \cellcolor[rgb]{0.504,0.594,0.785} 4.8500 & \cellcolor[rgb]{0.471,0.564,0.767} 4.7314 & \cellcolor[rgb]{0.718,0.787,0.901} 5.6171 & \cellcolor[rgb]{0.725,0.793,0.905} 5.6414 & \cellcolor[rgb]{0.483,0.575,0.774} 4.7743 & \cellcolor[rgb]{0.445,0.540,0.753} 4.6371 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8914 & \cellcolor[rgb]{0.764,0.828,0.926} 5.7800\\
 & APS Set Size & \cellcolor[rgb]{0.457,0.552,0.760} 5.5071 & \cellcolor[rgb]{0.445,0.540,0.753} 5.4714 & \cellcolor[rgb]{0.784,0.846,0.937} 6.4557 & \cellcolor[rgb]{0.784,0.845,0.937} 6.4543 & \cellcolor[rgb]{0.456,0.551,0.759} 5.5043 & \cellcolor[rgb]{0.449,0.544,0.755} 5.4829 & \cellcolor[rgb]{0.795,0.855,0.943} 6.4857 & \cellcolor[rgb]{0.795,0.855,0.943} 6.4871\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0143 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0143 & -- & -- & \cellcolor[rgb]{0.695,0.766,0.889} 0.0200 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0343\\
\midrule
\multirow{4}{*}{\textbf{medgemma-4b-it}} & Accuracy & \cellcolor[rgb]{0.450,0.545,0.756} 0.4286 & \cellcolor[rgb]{0.455,0.550,0.759} 0.4271 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4300 & \cellcolor[rgb]{0.496,0.586,0.781} 0.4157 & \cellcolor[rgb]{0.693,0.764,0.888} 0.3600 & \cellcolor[rgb]{0.678,0.750,0.880} 0.3643 & \cellcolor[rgb]{0.729,0.796,0.907} 0.3500 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3314\\
 & LAC Set Size & \cellcolor[rgb]{0.453,0.548,0.757} 4.5357 & \cellcolor[rgb]{0.445,0.540,0.753} 4.5086 & \cellcolor[rgb]{0.739,0.805,0.913} 5.5057 & \cellcolor[rgb]{0.699,0.769,0.891} 5.3686 & \cellcolor[rgb]{0.512,0.601,0.790} 4.7371 & \cellcolor[rgb]{0.466,0.560,0.765} 4.5814 & \cellcolor[rgb]{0.789,0.850,0.940} 5.6743 & \cellcolor[rgb]{0.795,0.855,0.943} 5.6943\\
 & APS Set Size & \cellcolor[rgb]{0.450,0.545,0.756} 5.0143 & \cellcolor[rgb]{0.445,0.540,0.753} 4.9943 & \cellcolor[rgb]{0.530,0.617,0.799} 5.3600 & \cellcolor[rgb]{0.686,0.757,0.884} 6.0257 & \cellcolor[rgb]{0.451,0.546,0.756} 5.0200 & \cellcolor[rgb]{0.560,0.644,0.815} 5.4871 & \cellcolor[rgb]{0.686,0.758,0.884} 6.0271 & \cellcolor[rgb]{0.795,0.855,0.943} 6.4929\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0000 & \cellcolor[rgb]{0.757,0.821,0.922} 0.0014 & -- & -- & \cellcolor[rgb]{0.640,0.716,0.859} 0.0057 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0129\\
\midrule
\multirow{4}{*}{\textbf{phi-4}} & Accuracy & \cellcolor[rgb]{0.504,0.593,0.785} 0.5471 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5757 & \cellcolor[rgb]{0.507,0.596,0.787} 0.5457 & \cellcolor[rgb]{0.474,0.567,0.769} 0.5614 & \cellcolor[rgb]{0.722,0.789,0.903} 0.4414 & \cellcolor[rgb]{0.669,0.742,0.874} 0.4671 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4057 & \cellcolor[rgb]{0.760,0.824,0.924} 0.4229\\
 & LAC Set Size & \cellcolor[rgb]{0.511,0.600,0.789} 3.4071 & \cellcolor[rgb]{0.445,0.540,0.753} 2.9643 & \cellcolor[rgb]{0.640,0.716,0.859} 4.2729 & \cellcolor[rgb]{0.614,0.693,0.845} 4.1043 & \cellcolor[rgb]{0.600,0.680,0.837} 4.0057 & \cellcolor[rgb]{0.587,0.669,0.830} 3.9214 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3186 & \cellcolor[rgb]{0.782,0.844,0.936} 5.2343\\
 & APS Set Size & \cellcolor[rgb]{0.479,0.571,0.772} 3.6243 & \cellcolor[rgb]{0.445,0.540,0.753} 3.4214 & \cellcolor[rgb]{0.635,0.712,0.856} 4.5443 & \cellcolor[rgb]{0.606,0.685,0.840} 4.3714 & \cellcolor[rgb]{0.600,0.680,0.837} 4.3329 & \cellcolor[rgb]{0.565,0.649,0.818} 4.1314 & \cellcolor[rgb]{0.795,0.855,0.943} 5.4857 & \cellcolor[rgb]{0.777,0.840,0.933} 5.3814\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.772,0.835,0.930} 0.0229 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0171 & -- & -- & \cellcolor[rgb]{0.560,0.644,0.815} 0.0757 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1043\\
\midrule
\multirow4{*}{\textbf{gpt-4.1}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.8243 & \cellcolor[rgb]{0.456,0.551,0.759} 0.8186 & \cellcolor[rgb]{0.456,0.551,0.759} 0.8186 & \cellcolor[rgb]{0.462,0.556,0.762} 0.8157 & \cellcolor[rgb]{0.746,0.812,0.917} 0.6743 & \cellcolor[rgb]{0.738,0.804,0.912} 0.6786 & \cellcolor[rgb]{0.786,0.848,0.938} 0.6543 & \cellcolor[rgb]{0.795,0.855,0.943} 0.6500\\
 & LAC Set Size & \cellcolor[rgb]{0.533,0.620,0.801} 5.1057 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0214 & \cellcolor[rgb]{0.475,0.567,0.769} 5.0500 & \cellcolor[rgb]{0.469,0.562,0.766} 5.0443 & \cellcolor[rgb]{0.527,0.614,0.797} 5.1000 & \cellcolor[rgb]{0.509,0.598,0.788} 5.0829 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3571 & \cellcolor[rgb]{0.749,0.814,0.918} 5.3129\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.1271 & \cellcolor[rgb]{0.456,0.550,0.759} 3.1729 & \cellcolor[rgb]{0.755,0.819,0.921} 4.4100 & \cellcolor[rgb]{0.737,0.803,0.911} 4.3343 & \cellcolor[rgb]{0.640,0.716,0.859} 3.9329 & \cellcolor[rgb]{0.602,0.682,0.838} 3.7786 & \cellcolor[rgb]{0.795,0.855,0.943} 4.5743 & \cellcolor[rgb]{0.795,0.855,0.943} 4.5757\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
% \multirow4{*}{\textbf{gpt-4.1-mini}} & Accuracy & \cellcolor[rgb]{0.709,0.778,0.896} 0.1871 & \cellcolor[rgb]{0.709,0.778,0.896} 0.1871 & \cellcolor[rgb]{0.531,0.618,0.800} 0.1900 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1914 & \cellcolor[rgb]{0.709,0.778,0.896} 0.1871 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1857 & \cellcolor[rgb]{0.617,0.695,0.846} 0.1886 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1857\\
%  & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100 & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100\\
%  & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.3086 & \cellcolor[rgb]{0.454,0.548,0.758} 5.3314 & \cellcolor[rgb]{0.753,0.818,0.920} 6.1314 & \cellcolor[rgb]{0.795,0.855,0.943} 6.2429 & \cellcolor[rgb]{0.445,0.540,0.753} 5.3086 & \cellcolor[rgb]{0.447,0.542,0.754} 5.3129 & \cellcolor[rgb]{0.751,0.816,0.919} 6.1257 & \cellcolor[rgb]{0.755,0.819,0.921} 6.1357\\
%  & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
% \midrule
\multirow4{*}{\textbf{gpt-4.1-nano}} & Accuracy & \cellcolor[rgb]{0.628,0.706,0.853} 0.2129 & \cellcolor[rgb]{0.648,0.723,0.863} 0.2114 & \cellcolor[rgb]{0.519,0.607,0.793} 0.2214 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2271 & \cellcolor[rgb]{0.721,0.789,0.903} 0.2057 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2000 & \cellcolor[rgb]{0.666,0.739,0.873} 0.2100 & \cellcolor[rgb]{0.648,0.723,0.863} 0.2114\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100 & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.541,0.753} 5.2271 & \cellcolor[rgb]{0.447,0.543,0.754} 5.2329 & \cellcolor[rgb]{0.755,0.819,0.921} 6.1243 & \cellcolor[rgb]{0.795,0.855,0.943} 6.2414 & \cellcolor[rgb]{0.445,0.540,0.753} 5.2257 & \cellcolor[rgb]{0.461,0.555,0.762} 5.2729 & \cellcolor[rgb]{0.743,0.809,0.915} 6.0914 & \cellcolor[rgb]{0.731,0.798,0.909} 6.0571\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
\multirow4{*}{\textbf{gpt-4o}} & Accuracy & \cellcolor[rgb]{0.549,0.634,0.809} 0.6700 & \cellcolor[rgb]{0.556,0.641,0.814} 0.6657 & \cellcolor[rgb]{0.735,0.802,0.911} 0.5671 & \cellcolor[rgb]{0.445,0.540,0.753} 0.7271 & \cellcolor[rgb]{0.761,0.825,0.925} 0.5529 & \cellcolor[rgb]{0.795,0.855,0.943} 0.5343 & \cellcolor[rgb]{0.735,0.802,0.911} 0.5671 & \cellcolor[rgb]{0.707,0.776,0.895} 0.5829\\
 & LAC Set Size & \cellcolor[rgb]{0.581,0.663,0.827} 5.7100 & \cellcolor[rgb]{0.581,0.663,0.827} 5.7100 & \cellcolor[rgb]{0.620,0.698,0.848} 5.8914 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0743 & \cellcolor[rgb]{0.581,0.663,0.827} 5.7100 & \cellcolor[rgb]{0.581,0.663,0.827} 5.7100 & \cellcolor[rgb]{0.620,0.698,0.848} 5.8914 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100\\
 & APS Set Size & \cellcolor[rgb]{0.452,0.547,0.757} 5.1486 & \cellcolor[rgb]{0.458,0.552,0.760} 5.1657 & \cellcolor[rgb]{0.795,0.855,0.943} 6.1843 & \cellcolor[rgb]{0.776,0.838,0.933} 6.1271 & \cellcolor[rgb]{0.453,0.547,0.757} 5.1500 & \cellcolor[rgb]{0.445,0.540,0.753} 5.1271 & \cellcolor[rgb]{0.795,0.855,0.943} 6.1843 & \cellcolor[rgb]{0.774,0.836,0.931} 6.1200\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
\multirow4{*}{\textbf{gpt-4o-mini}} & Accuracy & \cellcolor[rgb]{0.779,0.841,0.934} 0.3029 & \cellcolor[rgb]{0.564,0.647,0.817} 0.3986 & \cellcolor[rgb]{0.641,0.717,0.859} 0.3643 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4514 & \cellcolor[rgb]{0.779,0.841,0.934} 0.3029 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2957 & \cellcolor[rgb]{0.641,0.717,0.859} 0.3643 & \cellcolor[rgb]{0.666,0.740,0.873} 0.3529\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100 & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.445,0.540,0.753} 5.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.7100\\
 & APS Set Size & \cellcolor[rgb]{0.463,0.557,0.763} 5.1586 & \cellcolor[rgb]{0.457,0.551,0.760} 5.1429 & \cellcolor[rgb]{0.783,0.845,0.937} 6.0300 & \cellcolor[rgb]{0.770,0.833,0.930} 5.9943 & \cellcolor[rgb]{0.463,0.557,0.763} 5.1586 & \cellcolor[rgb]{0.445,0.540,0.753} 5.1100 & \cellcolor[rgb]{0.783,0.845,0.937} 6.0300 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0614\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\

\end{longtable}
\end{center}

\clearpage
\onecolumn
\begin{center}
\scriptsize
\begin{longtable}{ll cc cc cc cc}

\caption{AMBOSS: Experiment results for the no Chain-of-thought setting. The darker the entry, the better across all evaluation metrics. (Higher accuracy, lower set size, higher abstention)} \label{tab:amboss-nocot-results} \\
\toprule        
        & & \multicolumn{2}{c}{{No Abstention}} & 
        \multicolumn{2}{c}{{Abstention}} &
        \multicolumn{2}{c}{{No Abstention + Perturbed}} &
        \multicolumn{2}{c}{{Abstention + Perturbed}} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

        {\bf Model}  & {\bf Metric} & Zero-shot & Few-shot & Zero-shot & Few-shot & Zero-shot & Few-shot & Zero-shot & Few-shot \\
\midrule\endfirsthead\toprule

        & & \multicolumn{2}{c}{No Abstention} & 
        \multicolumn{2}{c}{Abstention} &
        \multicolumn{2}{c}{No Abstention + Perturbed} &
        \multicolumn{2}{c}{Abstention + Perturbed} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

        \textbf{Model} & \textbf{Metric} & \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} \\
\midrule\endhead
\multirow{4}{*}{\textbf{Llama-31-8B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5686 & \cellcolor[rgb]{0.491,0.582,0.778} 0.5486 & \cellcolor[rgb]{0.472,0.564,0.767} 0.5571 & \cellcolor[rgb]{0.501,0.591,0.783} 0.5443 & \cellcolor[rgb]{0.709,0.778,0.896} 0.4543 & \cellcolor[rgb]{0.706,0.775,0.895} 0.4557 & \cellcolor[rgb]{0.712,0.781,0.898} 0.4529 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4171\\
 & LAC Set Size & \cellcolor[rgb]{0.473,0.566,0.768} 3.2529 & \cellcolor[rgb]{0.445,0.540,0.753} 3.1457 & \cellcolor[rgb]{0.567,0.650,0.819} 3.6143 & \cellcolor[rgb]{0.592,0.673,0.833} 3.7129 & \cellcolor[rgb]{0.585,0.667,0.829} 3.6857 & \cellcolor[rgb]{0.572,0.654,0.822} 3.6329 & \cellcolor[rgb]{0.763,0.826,0.925} 4.3686 & \cellcolor[rgb]{0.795,0.855,0.943} 4.4929\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.8943 & \cellcolor[rgb]{0.490,0.581,0.777} 4.0143 & \cellcolor[rgb]{0.610,0.689,0.842} 4.3343 & \cellcolor[rgb]{0.725,0.792,0.905} 4.6414 & \cellcolor[rgb]{0.469,0.562,0.766} 3.9571 & \cellcolor[rgb]{0.509,0.598,0.788} 4.0643 & \cellcolor[rgb]{0.795,0.855,0.943} 4.8286 & \cellcolor[rgb]{0.773,0.835,0.931} 4.7686\\
 & Abstention Rate & -- & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0086 & -- & -- & \cellcolor[rgb]{0.708,0.777,0.895} 0.0286 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0886\\
\midrule
\multirow{4}{*}{\textbf{Llama-32-1B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.2871 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2871 & \cellcolor[rgb]{0.520,0.608,0.794} 0.2671 & \cellcolor[rgb]{0.666,0.739,0.873} 0.2286 & \cellcolor[rgb]{0.536,0.623,0.803} 0.2629 & \cellcolor[rgb]{0.606,0.686,0.841} 0.2443 & \cellcolor[rgb]{0.552,0.637,0.811} 0.2586 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1943\\
 & LAC Set Size & \cellcolor[rgb]{0.492,0.582,0.778} 4.8386 & \cellcolor[rgb]{0.510,0.599,0.788} 4.9043 & \cellcolor[rgb]{0.699,0.769,0.891} 5.5757 & \cellcolor[rgb]{0.746,0.811,0.916} 5.7400 & \cellcolor[rgb]{0.445,0.540,0.753} 4.6729 & \cellcolor[rgb]{0.503,0.593,0.784} 4.8786 & \cellcolor[rgb]{0.642,0.718,0.860} 5.3714 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9157\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.9914 & \cellcolor[rgb]{0.579,0.661,0.825} 5.5800 & \cellcolor[rgb]{0.542,0.628,0.806} 5.4186 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5343 & \cellcolor[rgb]{0.581,0.663,0.827} 5.5900 & \cellcolor[rgb]{0.574,0.657,0.823} 5.5600 & \cellcolor[rgb]{0.566,0.650,0.819} 5.5257 & \cellcolor[rgb]{0.794,0.854,0.942} 6.5286\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0057 & \cellcolor[rgb]{0.554,0.638,0.812} 0.0629 & -- & -- & \cellcolor[rgb]{0.765,0.828,0.926} 0.0129 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0886\\
\midrule
\multirow{4}{*}{\textbf{Llama-32-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5000 & \cellcolor[rgb]{0.518,0.606,0.793} 0.4771 & \cellcolor[rgb]{0.490,0.581,0.778} 0.4857 & \cellcolor[rgb]{0.513,0.602,0.790} 0.4786 & \cellcolor[rgb]{0.759,0.823,0.923} 0.4014 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3900 & \cellcolor[rgb]{0.727,0.794,0.906} 0.4114 & \cellcolor[rgb]{0.763,0.827,0.926} 0.4000\\
 & LAC Set Size & \cellcolor[rgb]{0.573,0.655,0.822} 3.8457 & \cellcolor[rgb]{0.445,0.540,0.753} 3.2571 & \cellcolor[rgb]{0.692,0.763,0.887} 4.3943 & \cellcolor[rgb]{0.622,0.700,0.849} 4.0743 & \cellcolor[rgb]{0.719,0.787,0.902} 4.5214 & \cellcolor[rgb]{0.614,0.693,0.845} 4.0357 & \cellcolor[rgb]{0.795,0.855,0.943} 4.8700 & \cellcolor[rgb]{0.766,0.829,0.927} 4.7357\\
 & APS Set Size & \cellcolor[rgb]{0.487,0.579,0.776} 4.1614 & \cellcolor[rgb]{0.445,0.540,0.753} 4.0457 & \cellcolor[rgb]{0.512,0.601,0.790} 4.2300 & \cellcolor[rgb]{0.625,0.702,0.851} 4.5386 & \cellcolor[rgb]{0.665,0.739,0.872} 4.6486 & \cellcolor[rgb]{0.535,0.621,0.802} 4.2914 & \cellcolor[rgb]{0.752,0.817,0.919} 4.8857 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0043\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0000 & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0243\\
\midrule
\multirow{4}{*}{\textbf{Phi-4-mini}} & Accuracy & \cellcolor[rgb]{0.509,0.598,0.788} 0.4014 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4200 & \cellcolor[rgb]{0.583,0.665,0.828} 0.3800 & \cellcolor[rgb]{0.484,0.576,0.774} 0.4086 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3186 & \cellcolor[rgb]{0.721,0.789,0.903} 0.3400 & \cellcolor[rgb]{0.746,0.811,0.916} 0.3329 & \cellcolor[rgb]{0.697,0.767,0.890} 0.3471\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.8814 & \cellcolor[rgb]{0.459,0.553,0.761} 3.9286 & \cellcolor[rgb]{0.642,0.718,0.860} 4.5371 & \cellcolor[rgb]{0.739,0.805,0.912} 4.8586 & \cellcolor[rgb]{0.526,0.613,0.797} 4.1500 & \cellcolor[rgb]{0.550,0.635,0.810} 4.2314 & \cellcolor[rgb]{0.794,0.854,0.942} 5.0414 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0457\\
 & APS Set Size & \cellcolor[rgb]{0.454,0.548,0.758} 4.4400 & \cellcolor[rgb]{0.445,0.540,0.753} 4.4143 & \cellcolor[rgb]{0.581,0.663,0.827} 4.8157 & \cellcolor[rgb]{0.721,0.789,0.903} 5.2300 & \cellcolor[rgb]{0.656,0.730,0.867} 5.0371 & \cellcolor[rgb]{0.467,0.561,0.765} 4.4800 & \cellcolor[rgb]{0.795,0.855,0.943} 5.4486 & \cellcolor[rgb]{0.782,0.844,0.936} 5.4114\\
 & Abstention Rate & -- & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0029 & -- & -- & \cellcolor[rgb]{0.726,0.793,0.906} 0.0043 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0100\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-05B-Instruct}} & Accuracy & \cellcolor[rgb]{0.650,0.725,0.864} 0.1929 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2271 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1686 & \cellcolor[rgb]{0.701,0.771,0.892} 0.1843 & \cellcolor[rgb]{0.659,0.733,0.869} 0.1914 & \cellcolor[rgb]{0.487,0.579,0.776} 0.2200 & \cellcolor[rgb]{0.787,0.848,0.938} 0.1700 & \cellcolor[rgb]{0.684,0.756,0.883} 0.1871\\
 & LAC Set Size & \cellcolor[rgb]{0.465,0.558,0.764} 5.1443 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0871 & \cellcolor[rgb]{0.792,0.853,0.941} 6.1014 & \cellcolor[rgb]{0.734,0.801,0.910} 5.9314 & \cellcolor[rgb]{0.490,0.581,0.778} 5.2200 & \cellcolor[rgb]{0.450,0.545,0.756} 5.1014 & \cellcolor[rgb]{0.795,0.855,0.943} 6.1100 & \cellcolor[rgb]{0.753,0.818,0.920} 5.9871\\
 & APS Set Size & \cellcolor[rgb]{0.448,0.543,0.755} 5.5600 & \cellcolor[rgb]{0.458,0.552,0.760} 5.5886 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5443 & \cellcolor[rgb]{0.791,0.852,0.941} 6.5343 & \cellcolor[rgb]{0.445,0.540,0.753} 5.5514 & \cellcolor[rgb]{0.451,0.545,0.756} 5.5671 & \cellcolor[rgb]{0.635,0.712,0.856} 6.0914 & \cellcolor[rgb]{0.601,0.681,0.837} 5.9929\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0943 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0943 & -- & -- & \cellcolor[rgb]{0.531,0.618,0.800} 0.1029 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1057\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-14B-Instruct}} & Accuracy & \cellcolor[rgb]{0.475,0.567,0.769} 0.5386 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5543 & \cellcolor[rgb]{0.585,0.667,0.829} 0.4800 & \cellcolor[rgb]{0.520,0.608,0.794} 0.5143 & \cellcolor[rgb]{0.672,0.745,0.876} 0.4336 & \cellcolor[rgb]{0.660,0.734,0.870} 0.4400 & \cellcolor[rgb]{0.784,0.846,0.937} 0.3743 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3686\\
 & LAC Set Size & \cellcolor[rgb]{0.504,0.594,0.785} 3.6657 & \cellcolor[rgb]{0.445,0.540,0.753} 3.2243 & \cellcolor[rgb]{0.700,0.770,0.892} 5.1371 & \cellcolor[rgb]{0.576,0.658,0.824} 4.2057 & \cellcolor[rgb]{0.613,0.692,0.844} 4.4821 & \cellcolor[rgb]{0.571,0.653,0.821} 4.1643 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8450 & \cellcolor[rgb]{0.743,0.809,0.915} 5.4571\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.8014 & \cellcolor[rgb]{0.467,0.560,0.765} 3.9386 & \cellcolor[rgb]{0.686,0.757,0.884} 5.3343 & \cellcolor[rgb]{0.606,0.685,0.840} 4.8243 & \cellcolor[rgb]{0.564,0.648,0.818} 4.5600 & \cellcolor[rgb]{0.588,0.669,0.830} 4.7100 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0300 & \cellcolor[rgb]{0.772,0.834,0.930} 5.8814\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.710,0.779,0.897} 0.1429 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0986 & -- & -- & \cellcolor[rgb]{0.579,0.661,0.826} 0.2107 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2800\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-15B-Instruct}} & Accuracy & \cellcolor[rgb]{0.627,0.704,0.852} 0.2700 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3071 & \cellcolor[rgb]{0.599,0.679,0.837} 0.2757 & \cellcolor[rgb]{0.578,0.660,0.825} 0.2800 & \cellcolor[rgb]{0.728,0.795,0.907} 0.2493 & \cellcolor[rgb]{0.641,0.717,0.859} 0.2671 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2357 & \cellcolor[rgb]{0.746,0.811,0.916} 0.2457\\
 & LAC Set Size & \cellcolor[rgb]{0.507,0.596,0.787} 4.8543 & \cellcolor[rgb]{0.445,0.540,0.753} 4.5857 & \cellcolor[rgb]{0.712,0.781,0.898} 5.7429 & \cellcolor[rgb]{0.735,0.802,0.910} 5.8414 & \cellcolor[rgb]{0.592,0.673,0.833} 5.2236 & \cellcolor[rgb]{0.485,0.576,0.775} 4.7586 & \cellcolor[rgb]{0.795,0.855,0.943} 6.1007 & \cellcolor[rgb]{0.762,0.826,0.925} 5.9586\\
 & APS Set Size & \cellcolor[rgb]{0.563,0.647,0.817} 5.5543 & \cellcolor[rgb]{0.561,0.645,0.816} 5.5471 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5400 & \cellcolor[rgb]{0.685,0.757,0.883} 6.0743 & \cellcolor[rgb]{0.562,0.646,0.817} 5.5514 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0529 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5393 & \cellcolor[rgb]{0.677,0.749,0.879} 6.0386\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.560,0.644,0.815} 0.0929 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0314 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1229 & \cellcolor[rgb]{0.746,0.811,0.916} 0.0443\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.3629 & \cellcolor[rgb]{0.468,0.561,0.766} 0.3543 & \cellcolor[rgb]{0.622,0.700,0.849} 0.2971 & \cellcolor[rgb]{0.591,0.672,0.832} 0.3086 & \cellcolor[rgb]{0.607,0.686,0.841} 0.3029 & \cellcolor[rgb]{0.607,0.686,0.841} 0.3029 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2329 & \cellcolor[rgb]{0.730,0.797,0.908} 0.2571\\
 & LAC Set Size & \cellcolor[rgb]{0.514,0.603,0.790} 4.7686 & \cellcolor[rgb]{0.445,0.540,0.753} 4.4557 & \cellcolor[rgb]{0.744,0.810,0.915} 5.8100 & \cellcolor[rgb]{0.684,0.756,0.883} 5.5400 & \cellcolor[rgb]{0.548,0.634,0.809} 4.9243 & \cellcolor[rgb]{0.504,0.593,0.785} 4.7214 & \cellcolor[rgb]{0.794,0.854,0.942} 6.0357 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0414\\
 & APS Set Size & \cellcolor[rgb]{0.521,0.609,0.794} 5.0443 & \cellcolor[rgb]{0.445,0.540,0.753} 4.6386 & \cellcolor[rgb]{0.707,0.777,0.895} 6.0371 & \cellcolor[rgb]{0.716,0.785,0.900} 6.0843 & \cellcolor[rgb]{0.520,0.608,0.794} 5.0371 & \cellcolor[rgb]{0.524,0.611,0.796} 5.0571 & \cellcolor[rgb]{0.704,0.773,0.894} 6.0186 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5043\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.637,0.714,0.857} 0.1929 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1343 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.2643 & \cellcolor[rgb]{0.560,0.644,0.816} 0.2214\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-7B-Instruct}} & Accuracy & \cellcolor[rgb]{0.454,0.549,0.758} 0.4543 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4600 & \cellcolor[rgb]{0.638,0.714,0.858} 0.3429 & \cellcolor[rgb]{0.516,0.604,0.791} 0.4171 & \cellcolor[rgb]{0.612,0.691,0.843} 0.3586 & \cellcolor[rgb]{0.595,0.676,0.835} 0.3686 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2471 & \cellcolor[rgb]{0.687,0.758,0.884} 0.3129\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.8457 & \cellcolor[rgb]{0.484,0.576,0.774} 4.0586 & \cellcolor[rgb]{0.710,0.779,0.897} 5.2943 & \cellcolor[rgb]{0.670,0.743,0.875} 5.0771 & \cellcolor[rgb]{0.565,0.649,0.818} 4.5043 & \cellcolor[rgb]{0.583,0.665,0.828} 4.6000 & \cellcolor[rgb]{0.764,0.828,0.926} 5.5929 & \cellcolor[rgb]{0.795,0.855,0.943} 5.7614\\
 & APS Set Size & \cellcolor[rgb]{0.468,0.561,0.765} 4.4086 & \cellcolor[rgb]{0.445,0.540,0.753} 4.2600 & \cellcolor[rgb]{0.607,0.686,0.841} 5.3129 & \cellcolor[rgb]{0.700,0.770,0.891} 5.9143 & \cellcolor[rgb]{0.563,0.647,0.817} 5.0300 & \cellcolor[rgb]{0.558,0.642,0.814} 4.9957 & \cellcolor[rgb]{0.721,0.789,0.903} 6.0529 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5343\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.542,0.628,0.805} 0.3671 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1386 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.4543 & \cellcolor[rgb]{0.686,0.757,0.884} 0.2371\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-06B}} & Accuracy & \cellcolor[rgb]{0.576,0.658,0.824} 0.2171 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2657 & \cellcolor[rgb]{0.776,0.838,0.932} 0.1429 & \cellcolor[rgb]{0.618,0.696,0.847} 0.2014 & \cellcolor[rgb]{0.610,0.689,0.843} 0.2043 & \cellcolor[rgb]{0.460,0.554,0.761} 0.2600 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1357 & \cellcolor[rgb]{0.726,0.793,0.905} 0.1614\\
 & LAC Set Size & \cellcolor[rgb]{0.523,0.611,0.796} 4.9629 & \cellcolor[rgb]{0.488,0.579,0.776} 4.8386 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9186 & \cellcolor[rgb]{0.700,0.770,0.891} 5.5843 & \cellcolor[rgb]{0.577,0.659,0.824} 5.1500 & \cellcolor[rgb]{0.445,0.540,0.753} 4.6871 & \cellcolor[rgb]{0.790,0.851,0.940} 5.9000 & \cellcolor[rgb]{0.754,0.819,0.921} 5.7757\\
 & APS Set Size & \cellcolor[rgb]{0.576,0.659,0.824} 5.5943 & \cellcolor[rgb]{0.571,0.654,0.821} 5.5700 & \cellcolor[rgb]{0.681,0.753,0.881} 6.0621 & \cellcolor[rgb]{0.793,0.853,0.942} 6.5571 & \cellcolor[rgb]{0.572,0.655,0.822} 5.5771 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0114 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5671 & \cellcolor[rgb]{0.789,0.850,0.940} 6.5414\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.3657 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1700 & -- & -- & \cellcolor[rgb]{0.455,0.550,0.759} 0.3600 & \cellcolor[rgb]{0.563,0.646,0.817} 0.3000\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-1-7B}} & Accuracy & \cellcolor[rgb]{0.470,0.563,0.767} 0.3114 & \cellcolor[rgb]{0.455,0.550,0.759} 0.3157 & \cellcolor[rgb]{0.620,0.698,0.848} 0.2686 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3186 & \cellcolor[rgb]{0.695,0.766,0.889} 0.2471 & \cellcolor[rgb]{0.555,0.640,0.813} 0.2871 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2186 & \cellcolor[rgb]{0.740,0.806,0.913} 0.2343\\
 & LAC Set Size & \cellcolor[rgb]{0.560,0.644,0.815} 4.7643 & \cellcolor[rgb]{0.445,0.540,0.753} 4.2800 & \cellcolor[rgb]{0.752,0.816,0.919} 5.5714 & \cellcolor[rgb]{0.712,0.781,0.898} 5.4057 & \cellcolor[rgb]{0.589,0.670,0.831} 4.8857 & \cellcolor[rgb]{0.583,0.664,0.828} 4.8600 & \cellcolor[rgb]{0.769,0.832,0.929} 5.6443 & \cellcolor[rgb]{0.795,0.855,0.943} 5.7543\\
 & APS Set Size & \cellcolor[rgb]{0.526,0.614,0.797} 5.0471 & \cellcolor[rgb]{0.445,0.540,0.753} 4.7414 & \cellcolor[rgb]{0.791,0.852,0.941} 6.0443 & \cellcolor[rgb]{0.709,0.778,0.896} 5.7343 & \cellcolor[rgb]{0.529,0.616,0.799} 5.0571 & \cellcolor[rgb]{0.661,0.735,0.870} 5.5529 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0586 & \cellcolor[rgb]{0.793,0.854,0.942} 6.0514\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1529 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0243 & -- & -- & \cellcolor[rgb]{0.453,0.548,0.757} 0.1500 & \cellcolor[rgb]{0.604,0.684,0.840} 0.0943\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-14B}} & Accuracy & \cellcolor[rgb]{0.652,0.727,0.865} 0.3671 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5486 & \cellcolor[rgb]{0.702,0.772,0.893} 0.3229 & \cellcolor[rgb]{0.469,0.563,0.766} 0.5271 & \cellcolor[rgb]{0.704,0.773,0.894} 0.3214 & \cellcolor[rgb]{0.549,0.634,0.810} 0.4571 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2414 & \cellcolor[rgb]{0.634,0.710,0.855} 0.3829\\
 & LAC Set Size & \cellcolor[rgb]{0.558,0.642,0.814} 4.1671 & \cellcolor[rgb]{0.445,0.540,0.753} 3.3157 & \cellcolor[rgb]{0.712,0.781,0.898} 5.3300 & \cellcolor[rgb]{0.505,0.595,0.786} 3.7714 & \cellcolor[rgb]{0.636,0.713,0.857} 4.7586 & \cellcolor[rgb]{0.548,0.633,0.809} 4.0943 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9557 & \cellcolor[rgb]{0.711,0.780,0.898} 5.3243\\
 & APS Set Size & \cellcolor[rgb]{0.547,0.632,0.808} 4.3686 & \cellcolor[rgb]{0.445,0.540,0.753} 3.4757 & \cellcolor[rgb]{0.672,0.745,0.876} 5.4729 & \cellcolor[rgb]{0.526,0.613,0.797} 4.1843 & \cellcolor[rgb]{0.624,0.701,0.850} 5.0457 & \cellcolor[rgb]{0.513,0.602,0.790} 4.0743 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5486 & \cellcolor[rgb]{0.671,0.744,0.876} 5.4600\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.539,0.625,0.804} 0.2371 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0257 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.3143 & \cellcolor[rgb]{0.643,0.718,0.860} 0.1514\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-4B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4329 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4329 & \cellcolor[rgb]{0.532,0.619,0.800} 0.3943 & \cellcolor[rgb]{0.464,0.558,0.763} 0.4243 & \cellcolor[rgb]{0.663,0.737,0.872} 0.3357 & \cellcolor[rgb]{0.606,0.685,0.840} 0.3614 & \cellcolor[rgb]{0.718,0.786,0.901} 0.3114 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2771\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.9871 & \cellcolor[rgb]{0.465,0.559,0.764} 4.0729 & \cellcolor[rgb]{0.751,0.816,0.919} 5.2829 & \cellcolor[rgb]{0.780,0.842,0.935} 5.4071 & \cellcolor[rgb]{0.550,0.635,0.810} 4.4329 & \cellcolor[rgb]{0.527,0.615,0.798} 4.3357 & \cellcolor[rgb]{0.795,0.855,0.943} 5.4700 & \cellcolor[rgb]{0.764,0.828,0.926} 5.3386\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.1543 & \cellcolor[rgb]{0.520,0.608,0.794} 4.6643 & \cellcolor[rgb]{0.599,0.679,0.836} 5.2000 & \cellcolor[rgb]{0.673,0.746,0.877} 5.7086 & \cellcolor[rgb]{0.579,0.661,0.826} 5.0686 & \cellcolor[rgb]{0.581,0.663,0.827} 5.0829 & \cellcolor[rgb]{0.720,0.788,0.902} 6.0243 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5371\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.776,0.839,0.933} 0.0957 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0871 & -- & -- & \cellcolor[rgb]{0.676,0.749,0.879} 0.1414 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2471\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-8B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4957 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4957 & \cellcolor[rgb]{0.519,0.607,0.793} 0.4529 & \cellcolor[rgb]{0.467,0.561,0.765} 0.4829 & \cellcolor[rgb]{0.616,0.695,0.846} 0.3971 & \cellcolor[rgb]{0.582,0.663,0.827} 0.4171 & \cellcolor[rgb]{0.716,0.784,0.900} 0.3400 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2943\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.7343 & \cellcolor[rgb]{0.500,0.590,0.783} 4.0129 & \cellcolor[rgb]{0.653,0.727,0.866} 4.7800 & \cellcolor[rgb]{0.634,0.710,0.855} 4.6843 & \cellcolor[rgb]{0.575,0.657,0.823} 4.3871 & \cellcolor[rgb]{0.570,0.653,0.821} 4.3657 & \cellcolor[rgb]{0.785,0.846,0.937} 5.4457 & \cellcolor[rgb]{0.795,0.855,0.943} 5.4971\\
 & APS Set Size & \cellcolor[rgb]{0.457,0.551,0.759} 4.1943 & \cellcolor[rgb]{0.445,0.540,0.753} 4.1286 & \cellcolor[rgb]{0.605,0.684,0.840} 5.0186 & \cellcolor[rgb]{0.577,0.659,0.825} 4.8629 & \cellcolor[rgb]{0.524,0.611,0.796} 4.5671 & \cellcolor[rgb]{0.517,0.605,0.792} 4.5300 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0771 & \cellcolor[rgb]{0.748,0.813,0.918} 5.8157\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.771,0.834,0.930} 0.0757 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0600 & -- & -- & \cellcolor[rgb]{0.726,0.793,0.905} 0.1057 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2914\\
\midrule
\multirow{4}{*}{\textbf{gemma-3-27b-it}} & Accuracy & \cellcolor[rgb]{0.457,0.551,0.759} 0.5471 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5600 & \cellcolor[rgb]{0.453,0.548,0.757} 0.5514 & \cellcolor[rgb]{0.464,0.557,0.763} 0.5400 & \cellcolor[rgb]{0.563,0.647,0.817} 0.4329 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1829 & \cellcolor[rgb]{0.574,0.656,0.823} 0.4214 & \cellcolor[rgb]{0.584,0.666,0.829} 0.4100\\
 & LAC Set Size & \cellcolor[rgb]{0.665,0.739,0.873} 3.6814 & \cellcolor[rgb]{0.667,0.740,0.874} 3.7014 & \cellcolor[rgb]{0.710,0.779,0.897} 4.2300 & \cellcolor[rgb]{0.723,0.791,0.904} 4.3857 & \cellcolor[rgb]{0.715,0.783,0.900} 4.2843 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000 & \cellcolor[rgb]{0.765,0.828,0.926} 4.8886 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2586\\
 & APS Set Size & \cellcolor[rgb]{0.710,0.779,0.897} 4.6029 & \cellcolor[rgb]{0.672,0.745,0.876} 4.0814 & \cellcolor[rgb]{0.706,0.775,0.894} 4.5400 & \cellcolor[rgb]{0.734,0.801,0.910} 4.9271 & \cellcolor[rgb]{0.717,0.785,0.901} 4.6986 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000 & \cellcolor[rgb]{0.738,0.804,0.912} 4.9829 & \cellcolor[rgb]{0.795,0.855,0.943} 5.7557\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0043 & \cellcolor[rgb]{0.729,0.796,0.907} 0.0200 & -- & -- & \cellcolor[rgb]{0.741,0.807,0.914} 0.0171 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0871\\
\midrule
\multirow{4}{*}{\textbf{gemma-3-4b}} & Accuracy & \cellcolor[rgb]{0.501,0.591,0.783} 0.3314 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3457 & \cellcolor[rgb]{0.584,0.665,0.828} 0.3100 & \cellcolor[rgb]{0.495,0.585,0.780} 0.3329 & \cellcolor[rgb]{0.756,0.821,0.922} 0.2657 & \cellcolor[rgb]{0.656,0.731,0.868} 0.2914 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2557 & \cellcolor[rgb]{0.751,0.816,0.919} 0.2671\\
 & LAC Set Size & \cellcolor[rgb]{0.534,0.621,0.801} 4.9171 & \cellcolor[rgb]{0.454,0.548,0.758} 4.6543 & \cellcolor[rgb]{0.760,0.824,0.924} 5.6586 & \cellcolor[rgb]{0.795,0.855,0.943} 5.7729 & \cellcolor[rgb]{0.502,0.591,0.784} 4.8114 & \cellcolor[rgb]{0.445,0.540,0.753} 4.6257 & \cellcolor[rgb]{0.774,0.836,0.931} 5.7029 & \cellcolor[rgb]{0.775,0.838,0.932} 5.7086\\
 & APS Set Size & \cellcolor[rgb]{0.456,0.550,0.759} 5.5014 & \cellcolor[rgb]{0.445,0.540,0.753} 5.4700 & \cellcolor[rgb]{0.784,0.846,0.937} 6.4471 & \cellcolor[rgb]{0.789,0.850,0.939} 6.4600 & \cellcolor[rgb]{0.453,0.548,0.758} 5.4943 & \cellcolor[rgb]{0.449,0.545,0.755} 5.4829 & \cellcolor[rgb]{0.633,0.710,0.855} 6.0114 & \cellcolor[rgb]{0.795,0.855,0.943} 6.4786\\
 & Abstention Rate & -- & -- & -- & \cellcolor[rgb]{0.612,0.691,0.844} 0.0300 & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0143 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0443\\
\midrule
\multirow{4}{*}{\textbf{medgemma-4b-it}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4271 & \cellcolor[rgb]{0.467,0.560,0.765} 0.4214 & \cellcolor[rgb]{0.467,0.560,0.765} 0.4214 & \cellcolor[rgb]{0.554,0.639,0.812} 0.3986 & \cellcolor[rgb]{0.718,0.787,0.901} 0.3557 & \cellcolor[rgb]{0.664,0.737,0.872} 0.3700 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3357 & \cellcolor[rgb]{0.757,0.821,0.922} 0.3457\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.5100 & \cellcolor[rgb]{0.459,0.553,0.761} 4.5600 & \cellcolor[rgb]{0.750,0.815,0.919} 5.5814 & \cellcolor[rgb]{0.716,0.785,0.900} 5.4629 & \cellcolor[rgb]{0.513,0.602,0.790} 4.7500 & \cellcolor[rgb]{0.502,0.592,0.784} 4.7114 & \cellcolor[rgb]{0.795,0.855,0.943} 5.7400 & \cellcolor[rgb]{0.795,0.855,0.943} 5.7386\\
 & APS Set Size & \cellcolor[rgb]{0.461,0.555,0.762} 5.0329 & \cellcolor[rgb]{0.455,0.549,0.758} 5.0057 & \cellcolor[rgb]{0.528,0.615,0.798} 5.3286 & \cellcolor[rgb]{0.677,0.750,0.879} 5.9929 & \cellcolor[rgb]{0.448,0.543,0.754} 4.9729 & \cellcolor[rgb]{0.445,0.540,0.753} 4.9614 & \cellcolor[rgb]{0.683,0.755,0.882} 6.0186 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5143\\
 & Abstention Rate & -- & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0029 & -- & -- & \cellcolor[rgb]{0.752,0.817,0.920} 0.0043 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0143\\
\midrule
\multirow{4}{*}{\textbf{phi-4}} & Accuracy & \cellcolor[rgb]{0.504,0.594,0.785} 0.5500 & \cellcolor[rgb]{0.464,0.557,0.763} 0.5657 & \cellcolor[rgb]{0.497,0.587,0.781} 0.5529 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5729 & \cellcolor[rgb]{0.773,0.836,0.931} 0.4457 & \cellcolor[rgb]{0.718,0.786,0.901} 0.4671 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4371 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4371\\
 & LAC Set Size & \cellcolor[rgb]{0.528,0.615,0.798} 3.3129 & \cellcolor[rgb]{0.445,0.540,0.753} 2.7486 & \cellcolor[rgb]{0.665,0.738,0.872} 4.2386 & \cellcolor[rgb]{0.608,0.688,0.842} 3.8557 & \cellcolor[rgb]{0.620,0.698,0.848} 3.9314 & \cellcolor[rgb]{0.593,0.674,0.833} 3.7529 & \cellcolor[rgb]{0.794,0.855,0.942} 5.1129 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1200\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.4600 & \cellcolor[rgb]{0.447,0.543,0.754} 3.4729 & \cellcolor[rgb]{0.621,0.699,0.848} 4.4586 & \cellcolor[rgb]{0.591,0.672,0.832} 4.2900 & \cellcolor[rgb]{0.565,0.649,0.818} 4.1429 & \cellcolor[rgb]{0.575,0.658,0.824} 4.2014 & \cellcolor[rgb]{0.795,0.855,0.943} 5.4486 & \cellcolor[rgb]{0.784,0.846,0.937} 5.3886\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0143 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0143 & -- & -- & \cellcolor[rgb]{0.694,0.765,0.888} 0.0386 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0986\\
\midrule
\multirow4{*}{\textbf{gpt-4.1}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.7643 & \cellcolor[rgb]{0.451,0.546,0.756} 0.7614 & \cellcolor[rgb]{0.487,0.578,0.776} 0.7443 & \cellcolor[rgb]{0.448,0.543,0.755} 0.7629 & \cellcolor[rgb]{0.783,0.845,0.937} 0.6014 & \cellcolor[rgb]{0.724,0.791,0.904} 0.6300 & \cellcolor[rgb]{0.795,0.855,0.943} 0.5957 & \cellcolor[rgb]{0.777,0.839,0.933} 0.6043\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.4129 & \cellcolor[rgb]{0.485,0.577,0.775} 2.6129 & \cellcolor[rgb]{0.507,0.596,0.786} 2.7171 & \cellcolor[rgb]{0.586,0.667,0.829} 3.1086 & \cellcolor[rgb]{0.620,0.698,0.848} 3.2786 & \cellcolor[rgb]{0.670,0.743,0.875} 3.5257 & \cellcolor[rgb]{0.795,0.855,0.943} 4.1429 & \cellcolor[rgb]{0.771,0.834,0.930} 4.0229\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.0971 & \cellcolor[rgb]{0.479,0.571,0.771} 5.1971 & \cellcolor[rgb]{0.754,0.818,0.921} 6.0071 & \cellcolor[rgb]{0.736,0.802,0.911} 5.9543 & \cellcolor[rgb]{0.480,0.572,0.772} 5.2014 & \cellcolor[rgb]{0.452,0.547,0.757} 5.1171 & \cellcolor[rgb]{0.783,0.845,0.937} 6.0943 & \cellcolor[rgb]{0.795,0.855,0.943} 6.1286\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
% \multirow4{*}{\textbf{gpt-4.1-mini}} & Accuracy & \cellcolor[rgb]{0.520,0.608,0.794} 0.5557 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5929 & \cellcolor[rgb]{0.571,0.654,0.822} 0.5300 & \cellcolor[rgb]{0.465,0.559,0.764} 0.5829 & \cellcolor[rgb]{0.784,0.845,0.937} 0.4243 & \cellcolor[rgb]{0.683,0.755,0.882} 0.4743 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4186 & \cellcolor[rgb]{0.698,0.768,0.890} 0.4671\\
%  & LAC Set Size & \cellcolor[rgb]{0.561,0.645,0.816} 3.2114 & \cellcolor[rgb]{0.445,0.540,0.753} 2.5529 & \cellcolor[rgb]{0.641,0.717,0.859} 3.6643 & \cellcolor[rgb]{0.523,0.611,0.795} 2.9971 & \cellcolor[rgb]{0.661,0.735,0.870} 3.7786 & \cellcolor[rgb]{0.599,0.679,0.837} 3.4300 & \cellcolor[rgb]{0.795,0.855,0.943} 4.5414 & \cellcolor[rgb]{0.795,0.855,0.943} 4.5400\\
%  & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.8914 & \cellcolor[rgb]{0.514,0.603,0.790} 5.1043 & \cellcolor[rgb]{0.689,0.760,0.885} 5.6429 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9714 & \cellcolor[rgb]{0.445,0.540,0.753} 4.8914 & \cellcolor[rgb]{0.497,0.588,0.781} 5.0529 & \cellcolor[rgb]{0.742,0.808,0.914} 5.8071 & \cellcolor[rgb]{0.736,0.802,0.911} 5.7886\\
%  & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
% \midrule
\multirow4{*}{\textbf{gpt-4.1-nano}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4529 & \cellcolor[rgb]{0.590,0.671,0.832} 0.3771 & \cellcolor[rgb]{0.546,0.632,0.808} 0.4000 & \cellcolor[rgb]{0.686,0.757,0.884} 0.3271 & \cellcolor[rgb]{0.620,0.698,0.848} 0.3614 & \cellcolor[rgb]{0.642,0.718,0.860} 0.3500 & \cellcolor[rgb]{0.661,0.735,0.870} 0.3400 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2700\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.8571 & \cellcolor[rgb]{0.478,0.571,0.771} 3.9829 & \cellcolor[rgb]{0.597,0.678,0.836} 4.4314 & \cellcolor[rgb]{0.670,0.743,0.875} 4.7057 & \cellcolor[rgb]{0.575,0.657,0.823} 4.3457 & \cellcolor[rgb]{0.591,0.672,0.832} 4.4071 & \cellcolor[rgb]{0.759,0.823,0.923} 5.0414 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1771\\
 & APS Set Size & \cellcolor[rgb]{0.514,0.602,0.790} 5.0214 & \cellcolor[rgb]{0.463,0.556,0.763} 4.8700 & \cellcolor[rgb]{0.792,0.852,0.941} 5.8500 & \cellcolor[rgb]{0.748,0.813,0.917} 5.7200 & \cellcolor[rgb]{0.527,0.614,0.798} 5.0614 & \cellcolor[rgb]{0.445,0.540,0.753} 4.8171 & \cellcolor[rgb]{0.786,0.848,0.938} 5.8343 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8600\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
\multirow4{*}{\textbf{gpt-4o}} & Accuracy & \cellcolor[rgb]{0.493,0.584,0.779} 0.6657 & \cellcolor[rgb]{0.445,0.540,0.753} 0.6943 & \cellcolor[rgb]{0.543,0.629,0.806} 0.6357 & \cellcolor[rgb]{0.534,0.620,0.801} 0.6414 & \cellcolor[rgb]{0.740,0.806,0.913} 0.5186 & \cellcolor[rgb]{0.646,0.722,0.862} 0.5743 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4857 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4857\\
 & LAC Set Size & \cellcolor[rgb]{0.498,0.588,0.782} 3.0143 & \cellcolor[rgb]{0.445,0.540,0.753} 2.7543 & \cellcolor[rgb]{0.611,0.690,0.843} 3.5729 & \cellcolor[rgb]{0.505,0.595,0.786} 3.0529 & \cellcolor[rgb]{0.638,0.714,0.858} 3.7071 & \cellcolor[rgb]{0.596,0.676,0.835} 3.5000 & \cellcolor[rgb]{0.795,0.855,0.943} 4.4829 & \cellcolor[rgb]{0.690,0.761,0.886} 3.9657\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.9386 & \cellcolor[rgb]{0.504,0.594,0.785} 5.1014 & \cellcolor[rgb]{0.676,0.748,0.878} 5.5743 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9014 & \cellcolor[rgb]{0.470,0.563,0.767} 5.0086 & \cellcolor[rgb]{0.474,0.567,0.769} 5.0186 & \cellcolor[rgb]{0.737,0.804,0.912} 5.7429 & \cellcolor[rgb]{0.721,0.789,0.903} 5.6971\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
\multirow4{*}{\textbf{gpt-4o-mini}} & Accuracy & \cellcolor[rgb]{0.501,0.591,0.783} 0.4543 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4786 & \cellcolor[rgb]{0.605,0.685,0.840} 0.4086 & \cellcolor[rgb]{0.635,0.711,0.856} 0.3957 & \cellcolor[rgb]{0.661,0.735,0.870} 0.3843 & \cellcolor[rgb]{0.654,0.729,0.867} 0.3871 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3257 & \cellcolor[rgb]{0.733,0.799,0.909} 0.3529\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.0686 & \cellcolor[rgb]{0.481,0.573,0.773} 4.2329 & \cellcolor[rgb]{0.598,0.678,0.836} 4.7643 & \cellcolor[rgb]{0.649,0.724,0.864} 4.9986 & \cellcolor[rgb]{0.552,0.637,0.811} 4.5543 & \cellcolor[rgb]{0.571,0.654,0.822} 4.6429 & \cellcolor[rgb]{0.726,0.793,0.906} 5.3471 & \cellcolor[rgb]{0.795,0.855,0.943} 5.6614\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.5814 & \cellcolor[rgb]{0.485,0.577,0.775} 4.6943 & \cellcolor[rgb]{0.736,0.802,0.911} 5.3986 & \cellcolor[rgb]{0.795,0.855,0.943} 5.5657 & \cellcolor[rgb]{0.460,0.554,0.761} 4.6229 & \cellcolor[rgb]{0.480,0.572,0.772} 4.6786 & \cellcolor[rgb]{0.751,0.816,0.919} 5.4429 & \cellcolor[rgb]{0.707,0.776,0.895} 5.3186\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\

\end{longtable}
\end{center}

\clearpage
\onecolumn
\begin{center}
\scriptsize
\begin{longtable}{ll cc cc cc cc}

\caption{AMBOSS: Experiment results for the Qwen thinking mode. The darker the entry, the better across all evaluation metrics. (Higher accuracy, lower set size, higher abstention)} \label{tab:amboss-reasoning} \\
\toprule
 & & \multicolumn{2}{c}{{No Abstention}} & \multicolumn{2}{c}{{Abstention}} & \multicolumn{2}{c}{{No Abstention + Perturbed}} & \multicolumn{2}{c}{{Abstention + Perturbed}} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

\textbf{Model} & \textbf{Metric} & Thinking & NoThinking & Thinking & NoThinking & Thinking & NoThinking & Thinking & NoThinking \\
\midrule\endfirsthead\toprule

 & & \multicolumn{2}{c}{{No Abstention}} & \multicolumn{2}{c}{{Abstention}} & \multicolumn{2}{c}{{No Abstention + Perturbed}} & \multicolumn{2}{c}{{Abstention + Perturbed}} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

\textbf{Model} & \textbf{Metric} & Thinking & NoThinking & Thinking & NoThinking & Thinking & NoThinking & Thinking & NoThinking \\
\midrule\endhead
\multirow{4}{*}{\textbf{Qwen25-05B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.2100 & \cellcolor[rgb]{0.590,0.671,0.831} 0.1929 & \cellcolor[rgb]{0.729,0.796,0.907} 0.1764 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1686 & \cellcolor[rgb]{0.481,0.573,0.773} 0.2057 & \cellcolor[rgb]{0.602,0.682,0.838} 0.1914 & \cellcolor[rgb]{0.710,0.779,0.897} 0.1786 & \cellcolor[rgb]{0.783,0.845,0.937} 0.1700\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.1157 & \cellcolor[rgb]{0.455,0.550,0.758} 5.1443 & \cellcolor[rgb]{0.762,0.826,0.925} 6.0164 & \cellcolor[rgb]{0.792,0.853,0.941} 6.1014 & \cellcolor[rgb]{0.461,0.555,0.762} 5.1607 & \cellcolor[rgb]{0.482,0.574,0.773} 5.2200 & \cellcolor[rgb]{0.773,0.836,0.931} 6.0486 & \cellcolor[rgb]{0.795,0.855,0.943} 6.1100\\
 & APS Set Size & \cellcolor[rgb]{0.453,0.548,0.757} 5.5743 & \cellcolor[rgb]{0.448,0.543,0.755} 5.5600 & \cellcolor[rgb]{0.793,0.854,0.942} 6.5393 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5443 & \cellcolor[rgb]{0.448,0.543,0.755} 5.5593 & \cellcolor[rgb]{0.445,0.540,0.753} 5.5514 & \cellcolor[rgb]{0.618,0.696,0.847} 6.0421 & \cellcolor[rgb]{0.635,0.712,0.856} 6.0914\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0943 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0943 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1043 & \cellcolor[rgb]{0.494,0.585,0.780} 0.1029\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-14B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5464 & \cellcolor[rgb]{0.461,0.555,0.762} 0.5386 & \cellcolor[rgb]{0.544,0.630,0.807} 0.4971 & \cellcolor[rgb]{0.578,0.661,0.825} 0.4800 & \cellcolor[rgb]{0.664,0.738,0.872} 0.4371 & \cellcolor[rgb]{0.673,0.746,0.877} 0.4329 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3721 & \cellcolor[rgb]{0.793,0.854,0.942} 0.3729\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.4450 & \cellcolor[rgb]{0.477,0.570,0.771} 3.6657 & \cellcolor[rgb]{0.624,0.702,0.850} 4.6714 & \cellcolor[rgb]{0.692,0.763,0.887} 5.1371 & \cellcolor[rgb]{0.573,0.656,0.822} 4.3207 & \cellcolor[rgb]{0.597,0.678,0.836} 4.4871 & \cellcolor[rgb]{0.768,0.831,0.928} 5.6536 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8400\\
 & APS Set Size & \cellcolor[rgb]{0.456,0.550,0.759} 3.8700 & \cellcolor[rgb]{0.445,0.540,0.753} 3.8014 & \cellcolor[rgb]{0.648,0.723,0.863} 5.0793 & \cellcolor[rgb]{0.688,0.759,0.885} 5.3343 & \cellcolor[rgb]{0.577,0.659,0.825} 4.6329 & \cellcolor[rgb]{0.566,0.649,0.819} 4.5643 & \cellcolor[rgb]{0.788,0.849,0.939} 5.9664 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0086\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0986 & \cellcolor[rgb]{0.689,0.760,0.886} 0.1429 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.2450 & \cellcolor[rgb]{0.525,0.613,0.797} 0.2114\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-15B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.2886 & \cellcolor[rgb]{0.568,0.651,0.820} 0.2700 & \cellcolor[rgb]{0.516,0.604,0.791} 0.2779 & \cellcolor[rgb]{0.530,0.617,0.799} 0.2757 & \cellcolor[rgb]{0.643,0.719,0.861} 0.2586 & \cellcolor[rgb]{0.710,0.779,0.897} 0.2486 & \cellcolor[rgb]{0.762,0.826,0.925} 0.2407 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2357\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.7200 & \cellcolor[rgb]{0.479,0.571,0.771} 4.8543 & \cellcolor[rgb]{0.716,0.785,0.900} 5.7921 & \cellcolor[rgb]{0.704,0.773,0.894} 5.7429 & \cellcolor[rgb]{0.513,0.602,0.790} 4.9900 & \cellcolor[rgb]{0.573,0.656,0.822} 5.2257 & \cellcolor[rgb]{0.776,0.839,0.933} 6.0286 & \cellcolor[rgb]{0.795,0.855,0.943} 6.1029\\
 & APS Set Size & \cellcolor[rgb]{0.517,0.605,0.792} 5.5507 & \cellcolor[rgb]{0.518,0.606,0.793} 5.5543 & \cellcolor[rgb]{0.730,0.797,0.907} 6.3071 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5400 & \cellcolor[rgb]{0.445,0.540,0.753} 5.2950 & \cellcolor[rgb]{0.521,0.609,0.794} 5.5657 & \cellcolor[rgb]{0.725,0.793,0.905} 6.2921 & \cellcolor[rgb]{0.793,0.854,0.942} 6.5329\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0314 & \cellcolor[rgb]{0.560,0.644,0.815} 0.0929 & -- & -- & \cellcolor[rgb]{0.595,0.676,0.835} 0.0836 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1229\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.457,0.551,0.759} 0.3586 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3629 & \cellcolor[rgb]{0.591,0.672,0.832} 0.3086 & \cellcolor[rgb]{0.622,0.700,0.849} 0.2971 & \cellcolor[rgb]{0.607,0.686,0.841} 0.3029 & \cellcolor[rgb]{0.607,0.686,0.841} 0.3029 & \cellcolor[rgb]{0.762,0.826,0.925} 0.2450 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2329\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.6121 & \cellcolor[rgb]{0.483,0.575,0.774} 4.7686 & \cellcolor[rgb]{0.673,0.745,0.877} 5.5400 & \cellcolor[rgb]{0.739,0.805,0.913} 5.8100 & \cellcolor[rgb]{0.497,0.587,0.781} 4.8229 & \cellcolor[rgb]{0.522,0.609,0.795} 4.9243 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0386 & \cellcolor[rgb]{0.794,0.855,0.943} 6.0357\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.8414 & \cellcolor[rgb]{0.495,0.586,0.780} 5.0443 & \cellcolor[rgb]{0.751,0.816,0.919} 6.0843 & \cellcolor[rgb]{0.740,0.806,0.913} 6.0371 & \cellcolor[rgb]{0.496,0.586,0.781} 5.0471 & \cellcolor[rgb]{0.493,0.584,0.779} 5.0371 & \cellcolor[rgb]{0.795,0.855,0.943} 6.2614 & \cellcolor[rgb]{0.735,0.802,0.911} 6.0186\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.1343 & \cellcolor[rgb]{0.637,0.714,0.857} 0.1929 & -- & -- & \cellcolor[rgb]{0.560,0.644,0.816} 0.2214 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2643\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-7B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4571 & \cellcolor[rgb]{0.450,0.545,0.756} 0.4543 & \cellcolor[rgb]{0.574,0.656,0.823} 0.3800 & \cellcolor[rgb]{0.635,0.712,0.856} 0.3429 & \cellcolor[rgb]{0.601,0.681,0.838} 0.3636 & \cellcolor[rgb]{0.609,0.688,0.842} 0.3586 & \cellcolor[rgb]{0.740,0.806,0.913} 0.2800 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2471\\
 & LAC Set Size & \cellcolor[rgb]{0.465,0.559,0.764} 3.9521 & \cellcolor[rgb]{0.445,0.540,0.753} 3.8457 & \cellcolor[rgb]{0.701,0.771,0.892} 5.1857 & \cellcolor[rgb]{0.722,0.790,0.903} 5.2943 & \cellcolor[rgb]{0.580,0.662,0.826} 4.5521 & \cellcolor[rgb]{0.571,0.654,0.821} 4.5043 & \cellcolor[rgb]{0.795,0.855,0.943} 5.6771 & \cellcolor[rgb]{0.779,0.841,0.934} 5.5929\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.3343 & \cellcolor[rgb]{0.458,0.552,0.760} 4.4086 & \cellcolor[rgb]{0.674,0.746,0.877} 5.6136 & \cellcolor[rgb]{0.620,0.698,0.848} 5.3129 & \cellcolor[rgb]{0.566,0.650,0.819} 5.0129 & \cellcolor[rgb]{0.569,0.652,0.820} 5.0300 & \cellcolor[rgb]{0.795,0.855,0.943} 6.2936 & \cellcolor[rgb]{0.752,0.817,0.920} 6.0529\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.1386 & \cellcolor[rgb]{0.542,0.628,0.805} 0.3671 & -- & -- & \cellcolor[rgb]{0.565,0.649,0.818} 0.3457 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4543\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-06B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.2414 & \cellcolor[rgb]{0.525,0.613,0.797} 0.2171 & \cellcolor[rgb]{0.674,0.747,0.878} 0.1721 & \cellcolor[rgb]{0.771,0.834,0.930} 0.1429 & \cellcolor[rgb]{0.476,0.568,0.770} 0.2321 & \cellcolor[rgb]{0.568,0.651,0.820} 0.2043 & \cellcolor[rgb]{0.752,0.817,0.920} 0.1486 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1357\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.9007 & \cellcolor[rgb]{0.466,0.560,0.765} 4.9629 & \cellcolor[rgb]{0.738,0.804,0.912} 5.7514 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9186 & \cellcolor[rgb]{0.451,0.546,0.756} 4.9186 & \cellcolor[rgb]{0.531,0.618,0.800} 5.1500 & \cellcolor[rgb]{0.767,0.831,0.928} 5.8379 & \cellcolor[rgb]{0.789,0.850,0.940} 5.9000\\
 & APS Set Size & \cellcolor[rgb]{0.524,0.612,0.796} 5.5821 & \cellcolor[rgb]{0.527,0.615,0.798} 5.5943 & \cellcolor[rgb]{0.724,0.792,0.905} 6.3093 & \cellcolor[rgb]{0.656,0.731,0.868} 6.0629 & \cellcolor[rgb]{0.445,0.540,0.753} 5.2943 & \cellcolor[rgb]{0.523,0.610,0.795} 5.5771 & \cellcolor[rgb]{0.791,0.852,0.941} 6.5543 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5671\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.2679 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3657 & -- & -- & \cellcolor[rgb]{0.573,0.655,0.822} 0.3300 & \cellcolor[rgb]{0.465,0.559,0.764} 0.3600\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-1-7B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.3136 & \cellcolor[rgb]{0.453,0.548,0.757} 0.3114 & \cellcolor[rgb]{0.519,0.607,0.793} 0.2936 & \cellcolor[rgb]{0.611,0.690,0.843} 0.2686 & \cellcolor[rgb]{0.616,0.695,0.846} 0.2671 & \cellcolor[rgb]{0.690,0.761,0.886} 0.2471 & \cellcolor[rgb]{0.766,0.830,0.927} 0.2264 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2186\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.5221 & \cellcolor[rgb]{0.517,0.605,0.792} 4.7643 & \cellcolor[rgb]{0.732,0.799,0.909} 5.4886 & \cellcolor[rgb]{0.757,0.821,0.922} 5.5714 & \cellcolor[rgb]{0.549,0.634,0.810} 4.8729 & \cellcolor[rgb]{0.553,0.638,0.812} 4.8857 & \cellcolor[rgb]{0.795,0.855,0.943} 5.6993 & \cellcolor[rgb]{0.779,0.841,0.934} 5.6443\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.8943 & \cellcolor[rgb]{0.491,0.582,0.778} 5.0471 & \cellcolor[rgb]{0.744,0.810,0.915} 5.8893 & \cellcolor[rgb]{0.791,0.852,0.941} 6.0443 & \cellcolor[rgb]{0.568,0.652,0.820} 5.3050 & \cellcolor[rgb]{0.494,0.585,0.780} 5.0571 & \cellcolor[rgb]{0.794,0.855,0.942} 6.0550 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0586\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0886 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1529 & -- & -- & \cellcolor[rgb]{0.613,0.691,0.844} 0.1221 & \cellcolor[rgb]{0.461,0.555,0.762} 0.1500\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-14B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4579 & \cellcolor[rgb]{0.592,0.673,0.833} 0.3671 & \cellcolor[rgb]{0.498,0.588,0.782} 0.4250 & \cellcolor[rgb]{0.663,0.737,0.871} 0.3229 & \cellcolor[rgb]{0.556,0.640,0.813} 0.3893 & \cellcolor[rgb]{0.666,0.739,0.873} 0.3214 & \cellcolor[rgb]{0.681,0.753,0.881} 0.3121 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2414\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.7414 & \cellcolor[rgb]{0.512,0.601,0.790} 4.1671 & \cellcolor[rgb]{0.573,0.656,0.822} 4.5507 & \cellcolor[rgb]{0.696,0.766,0.889} 5.3300 & \cellcolor[rgb]{0.553,0.638,0.812} 4.4264 & \cellcolor[rgb]{0.606,0.685,0.840} 4.7586 & \cellcolor[rgb]{0.745,0.811,0.916} 5.6400 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9557\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.9221 & \cellcolor[rgb]{0.504,0.594,0.785} 4.3686 & \cellcolor[rgb]{0.566,0.649,0.819} 4.8286 & \cellcolor[rgb]{0.652,0.726,0.865} 5.4729 & \cellcolor[rgb]{0.530,0.617,0.799} 4.5600 & \cellcolor[rgb]{0.595,0.675,0.834} 5.0457 & \cellcolor[rgb]{0.722,0.790,0.904} 6.0043 & \cellcolor[rgb]{0.795,0.855,0.943} 6.5486\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.1314 & \cellcolor[rgb]{0.593,0.673,0.833} 0.2371 & -- & -- & \cellcolor[rgb]{0.601,0.681,0.838} 0.2329 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3143\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-32B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5921 & \cellcolor[rgb]{0.781,0.843,0.936} 0.1729 & \cellcolor[rgb]{0.448,0.544,0.755} 0.5879 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1557 & \cellcolor[rgb]{0.536,0.622,0.802} 0.4786 & \cellcolor[rgb]{0.784,0.845,0.937} 0.1700 & \cellcolor[rgb]{0.573,0.655,0.822} 0.4329 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1557\\
 & LAC Set Size & \cellcolor[rgb]{0.647,0.722,0.862} 3.4843 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000 & \cellcolor[rgb]{0.696,0.766,0.889} 4.0929 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000 & \cellcolor[rgb]{0.718,0.786,0.901} 4.3607 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3100 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3129 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000\\
 & APS Set Size & \cellcolor[rgb]{0.637,0.713,0.857} 3.5750 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000 & \cellcolor[rgb]{0.698,0.769,0.891} 4.4043 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000 & \cellcolor[rgb]{0.709,0.778,0.897} 4.5529 & \cellcolor[rgb]{0.795,0.855,0.943} 5.7029 & \cellcolor[rgb]{0.760,0.824,0.924} 5.2357 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0207 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1471 & -- & -- & \cellcolor[rgb]{0.660,0.734,0.870} 0.0693 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1471\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-4B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4329 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4329 & \cellcolor[rgb]{0.505,0.594,0.785} 0.4093 & \cellcolor[rgb]{0.542,0.628,0.806} 0.3943 & \cellcolor[rgb]{0.658,0.732,0.869} 0.3486 & \cellcolor[rgb]{0.690,0.761,0.886} 0.3357 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2943 & \cellcolor[rgb]{0.752,0.817,0.920} 0.3114\\
 & LAC Set Size & \cellcolor[rgb]{0.455,0.550,0.758} 4.0300 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9871 & \cellcolor[rgb]{0.765,0.829,0.927} 5.3450 & \cellcolor[rgb]{0.751,0.816,0.919} 5.2829 & \cellcolor[rgb]{0.539,0.625,0.804} 4.3843 & \cellcolor[rgb]{0.550,0.635,0.810} 4.4329 & \cellcolor[rgb]{0.779,0.842,0.935} 5.4043 & \cellcolor[rgb]{0.795,0.855,0.943} 5.4700\\
 & APS Set Size & \cellcolor[rgb]{0.487,0.578,0.776} 4.4093 & \cellcolor[rgb]{0.445,0.540,0.753} 4.1543 & \cellcolor[rgb]{0.659,0.733,0.869} 5.4543 & \cellcolor[rgb]{0.617,0.695,0.846} 5.2000 & \cellcolor[rgb]{0.597,0.677,0.835} 5.0757 & \cellcolor[rgb]{0.595,0.676,0.835} 5.0686 & \cellcolor[rgb]{0.795,0.855,0.943} 6.2807 & \cellcolor[rgb]{0.753,0.818,0.920} 6.0243\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0914 & \cellcolor[rgb]{0.780,0.842,0.935} 0.0957 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1943 & \cellcolor[rgb]{0.625,0.702,0.851} 0.1414\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-8B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4957 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4957 & \cellcolor[rgb]{0.499,0.590,0.783} 0.4679 & \cellcolor[rgb]{0.529,0.616,0.799} 0.4529 & \cellcolor[rgb]{0.619,0.697,0.847} 0.4071 & \cellcolor[rgb]{0.638,0.714,0.858} 0.3971 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3171 & \cellcolor[rgb]{0.750,0.815,0.919} 0.3400\\
 & LAC Set Size & \cellcolor[rgb]{0.473,0.566,0.768} 3.8736 & \cellcolor[rgb]{0.445,0.540,0.753} 3.7343 & \cellcolor[rgb]{0.646,0.721,0.862} 4.7321 & \cellcolor[rgb]{0.656,0.730,0.867} 4.7800 & \cellcolor[rgb]{0.574,0.657,0.823} 4.3764 & \cellcolor[rgb]{0.577,0.659,0.824} 4.3871 & \cellcolor[rgb]{0.795,0.855,0.943} 5.4714 & \cellcolor[rgb]{0.790,0.851,0.940} 5.4457\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.1614 & \cellcolor[rgb]{0.451,0.546,0.756} 4.1943 & \cellcolor[rgb]{0.587,0.669,0.830} 4.9407 & \cellcolor[rgb]{0.602,0.681,0.838} 5.0186 & \cellcolor[rgb]{0.516,0.604,0.791} 4.5486 & \cellcolor[rgb]{0.519,0.607,0.793} 4.5671 & \cellcolor[rgb]{0.771,0.834,0.930} 5.9464 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0771\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0679 & \cellcolor[rgb]{0.774,0.837,0.932} 0.0757 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1986 & \cellcolor[rgb]{0.694,0.764,0.888} 0.1057\\

\end{longtable}
\end{center}

\clearpage
\onecolumn
\begin{center}
\scriptsize
\begin{longtable}{ll cc cc cc cc}

\caption{MedQA: Experiment results for the Chain-of-thought setting. The darker the entry, the better across all evaluation metrics. (Higher accuracy, lower set size, higher abstention} \label{tab:medqa-cot-results} \\
\toprule        
        & & \multicolumn{2}{c}{{No Abstention}} & 
        \multicolumn{2}{c}{{Abstention}} &
        \multicolumn{2}{c}{{No Abstention + Perturbed}} &
        \multicolumn{2}{c}{{Abstention + Perturbed}} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

        {\bf Model}  & {\bf Metric} & Zero-shot & Few-shot & Zero-shot & Few-shot & Zero-shot & Few-shot & Zero-shot & Few-shot \\
\midrule\endfirsthead\toprule

        & & \multicolumn{2}{c}{No Abstention} & 
        \multicolumn{2}{c}{Abstention} &
        \multicolumn{2}{c}{No Abstention + Perturbed} &
        \multicolumn{2}{c}{Abstention + Perturbed} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

        \textbf{Model} & \textbf{Metric} & \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} \\
\midrule\endhead
\multirow{4}{*}{\textbf{Llama-31-8B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.7078 & \cellcolor[rgb]{0.476,0.568,0.770} 0.6879 & \cellcolor[rgb]{0.474,0.566,0.769} 0.6894 & \cellcolor[rgb]{0.509,0.598,0.788} 0.6667 & \cellcolor[rgb]{0.698,0.768,0.890} 0.5461 & \cellcolor[rgb]{0.718,0.786,0.901} 0.5333 & \cellcolor[rgb]{0.724,0.792,0.905} 0.5291 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4837\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.2965 & \cellcolor[rgb]{0.496,0.587,0.781} 2.5348 & \cellcolor[rgb]{0.518,0.606,0.793} 2.6355 & \cellcolor[rgb]{0.585,0.667,0.829} 2.9489 & \cellcolor[rgb]{0.543,0.628,0.806} 2.7504 & \cellcolor[rgb]{0.621,0.699,0.848} 3.1135 & \cellcolor[rgb]{0.715,0.783,0.899} 3.5489 & \cellcolor[rgb]{0.795,0.855,0.943} 3.9220\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.4142 & \cellcolor[rgb]{0.477,0.570,0.771} 3.4894 & \cellcolor[rgb]{0.795,0.855,0.943} 4.2270 & \cellcolor[rgb]{0.725,0.792,0.905} 4.0638 & \cellcolor[rgb]{0.445,0.540,0.753} 3.4142 & \cellcolor[rgb]{0.507,0.596,0.786} 3.5574 & \cellcolor[rgb]{0.777,0.840,0.933} 4.1858 & \cellcolor[rgb]{0.701,0.771,0.892} 4.0085\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.757,0.821,0.922} 0.0184 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0113 & -- & -- & \cellcolor[rgb]{0.711,0.780,0.897} 0.0270 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0766\\
\midrule
\multirow{4}{*}{\textbf{Llama-32-1B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.3716 & \cellcolor[rgb]{0.502,0.592,0.784} 0.3560 & \cellcolor[rgb]{0.487,0.578,0.776} 0.3603 & \cellcolor[rgb]{0.649,0.724,0.864} 0.3163 & \cellcolor[rgb]{0.628,0.705,0.852} 0.3220 & \cellcolor[rgb]{0.696,0.766,0.889} 0.3035 & \cellcolor[rgb]{0.701,0.771,0.892} 0.3021 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2766\\
 & LAC Set Size & \cellcolor[rgb]{0.499,0.589,0.782} 4.1418 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9603 & \cellcolor[rgb]{0.620,0.698,0.848} 4.5546 & \cellcolor[rgb]{0.769,0.833,0.929} 5.0596 & \cellcolor[rgb]{0.488,0.579,0.776} 4.1050 & \cellcolor[rgb]{0.506,0.595,0.786} 4.1660 & \cellcolor[rgb]{0.645,0.720,0.861} 4.6369 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1461\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.2709 & \cellcolor[rgb]{0.586,0.667,0.829} 4.8922 & \cellcolor[rgb]{0.531,0.618,0.800} 4.6511 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8184 & \cellcolor[rgb]{0.448,0.543,0.754} 4.2823 & \cellcolor[rgb]{0.583,0.665,0.828} 4.8823 & \cellcolor[rgb]{0.552,0.636,0.811} 4.7418 & \cellcolor[rgb]{0.661,0.735,0.870} 5.2255\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0142 & \cellcolor[rgb]{0.564,0.648,0.818} 0.0610 & -- & -- & \cellcolor[rgb]{0.788,0.849,0.939} 0.0156 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0851\\
\midrule
\multirow{4}{*}{\textbf{Llama-32-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.499,0.589,0.782} 0.5773 & \cellcolor[rgb]{0.481,0.573,0.772} 0.5844 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5986 & \cellcolor[rgb]{0.474,0.566,0.769} 0.5872 & \cellcolor[rgb]{0.759,0.823,0.924} 0.4738 & \cellcolor[rgb]{0.770,0.833,0.929} 0.4695 & \cellcolor[rgb]{0.784,0.846,0.937} 0.4638 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4596\\
 & LAC Set Size & \cellcolor[rgb]{0.566,0.649,0.819} 3.0482 & \cellcolor[rgb]{0.445,0.540,0.753} 2.6567 & \cellcolor[rgb]{0.603,0.683,0.839} 3.1702 & \cellcolor[rgb]{0.602,0.681,0.838} 3.1645 & \cellcolor[rgb]{0.667,0.740,0.873} 3.3759 & \cellcolor[rgb]{0.561,0.645,0.816} 3.0326 & \cellcolor[rgb]{0.692,0.763,0.887} 3.4567 & \cellcolor[rgb]{0.795,0.855,0.943} 3.7915\\
 & APS Set Size & \cellcolor[rgb]{0.551,0.636,0.811} 3.4596 & \cellcolor[rgb]{0.445,0.540,0.753} 3.2440 & \cellcolor[rgb]{0.698,0.768,0.890} 3.7574 & \cellcolor[rgb]{0.726,0.793,0.905} 3.8142 & \cellcolor[rgb]{0.687,0.758,0.884} 3.7348 & \cellcolor[rgb]{0.557,0.641,0.814} 3.4709 & \cellcolor[rgb]{0.745,0.811,0.916} 3.8539 & \cellcolor[rgb]{0.795,0.855,0.943} 3.9546\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0014 & \cellcolor[rgb]{0.750,0.815,0.919} 0.0043 & -- & -- & \cellcolor[rgb]{0.773,0.836,0.931} 0.0028 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0241\\
\midrule
\multirow{4}{*}{\textbf{Phi-4-mini}} & Accuracy & \cellcolor[rgb]{0.507,0.596,0.786} 0.4766 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4993 & \cellcolor[rgb]{0.564,0.648,0.818} 0.4553 & \cellcolor[rgb]{0.476,0.568,0.770} 0.4879 & \cellcolor[rgb]{0.726,0.793,0.905} 0.3957 & \cellcolor[rgb]{0.660,0.734,0.870} 0.4199 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3702 & \cellcolor[rgb]{0.737,0.804,0.912} 0.3915\\
 & LAC Set Size & \cellcolor[rgb]{0.541,0.627,0.805} 3.5872 & \cellcolor[rgb]{0.445,0.540,0.753} 3.3787 & \cellcolor[rgb]{0.543,0.629,0.806} 3.5929 & \cellcolor[rgb]{0.538,0.624,0.804} 3.5816 & \cellcolor[rgb]{0.643,0.719,0.861} 3.8099 & \cellcolor[rgb]{0.538,0.624,0.803} 3.5801 & \cellcolor[rgb]{0.795,0.855,0.943} 4.1404 & \cellcolor[rgb]{0.603,0.683,0.839} 3.7234\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.5929 & \cellcolor[rgb]{0.499,0.589,0.782} 3.6709 & \cellcolor[rgb]{0.683,0.755,0.882} 3.9376 & \cellcolor[rgb]{0.795,0.855,0.943} 4.0993 & \cellcolor[rgb]{0.769,0.833,0.929} 4.0624 & \cellcolor[rgb]{0.658,0.732,0.868} 3.9007 & \cellcolor[rgb]{0.705,0.774,0.894} 3.9688 & \cellcolor[rgb]{0.793,0.854,0.942} 4.0965\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.575,0.658,0.824} 0.0071 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0000 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.0113 & \cellcolor[rgb]{0.575,0.658,0.824} 0.0071\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-05B-Instruct}} & Accuracy & \cellcolor[rgb]{0.672,0.745,0.876} 0.2426 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2950 & \cellcolor[rgb]{0.770,0.833,0.930} 0.2199 & \cellcolor[rgb]{0.654,0.728,0.866} 0.2468 & \cellcolor[rgb]{0.752,0.817,0.920} 0.2241 & \cellcolor[rgb]{0.519,0.607,0.793} 0.2780 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2142 & \cellcolor[rgb]{0.660,0.734,0.870} 0.2454\\
 & LAC Set Size & \cellcolor[rgb]{0.482,0.574,0.773} 4.4113 & \cellcolor[rgb]{0.445,0.540,0.753} 4.3092 & \cellcolor[rgb]{0.792,0.853,0.942} 5.2652 & \cellcolor[rgb]{0.766,0.830,0.927} 5.1929 & \cellcolor[rgb]{0.496,0.586,0.780} 4.4482 & \cellcolor[rgb]{0.468,0.561,0.766} 4.3730 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2723 & \cellcolor[rgb]{0.791,0.852,0.941} 5.2610\\
 & APS Set Size & \cellcolor[rgb]{0.578,0.660,0.825} 4.8752 & \cellcolor[rgb]{0.581,0.663,0.827} 4.8908 & \cellcolor[rgb]{0.681,0.752,0.881} 5.3418 & \cellcolor[rgb]{0.671,0.744,0.876} 5.2993 & \cellcolor[rgb]{0.575,0.658,0.824} 4.8638 & \cellcolor[rgb]{0.445,0.540,0.753} 4.2738 & \cellcolor[rgb]{0.687,0.758,0.884} 5.3716 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8610\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.470,0.563,0.766} 0.1404 & \cellcolor[rgb]{0.787,0.848,0.939} 0.0851 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1447 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0837\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-14B-Instruct}} & Accuracy & \cellcolor[rgb]{0.569,0.652,0.820} 0.5277 & \cellcolor[rgb]{0.445,0.540,0.753} 0.6369 & \cellcolor[rgb]{0.648,0.723,0.863} 0.4582 & \cellcolor[rgb]{0.521,0.609,0.794} 0.5702 & \cellcolor[rgb]{0.706,0.776,0.895} 0.4071 & \cellcolor[rgb]{0.613,0.691,0.844} 0.4894 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3291 & \cellcolor[rgb]{0.763,0.827,0.926} 0.3574\\
 & LAC Set Size & \cellcolor[rgb]{0.558,0.642,0.814} 3.3305 & \cellcolor[rgb]{0.445,0.540,0.753} 2.6638 & \cellcolor[rgb]{0.678,0.750,0.879} 4.0355 & \cellcolor[rgb]{0.533,0.620,0.801} 3.1830 & \cellcolor[rgb]{0.627,0.704,0.852} 3.7348 & \cellcolor[rgb]{0.555,0.639,0.813} 3.3106 & \cellcolor[rgb]{0.795,0.855,0.943} 4.7262 & \cellcolor[rgb]{0.737,0.803,0.912} 4.3844\\
 & APS Set Size & \cellcolor[rgb]{0.474,0.567,0.769} 3.4128 & \cellcolor[rgb]{0.445,0.540,0.753} 3.2809 & \cellcolor[rgb]{0.595,0.675,0.834} 3.9589 & \cellcolor[rgb]{0.565,0.649,0.818} 3.8241 & \cellcolor[rgb]{0.676,0.749,0.879} 4.3277 & \cellcolor[rgb]{0.550,0.635,0.810} 3.7546 & \cellcolor[rgb]{0.743,0.808,0.915} 4.6284 & \cellcolor[rgb]{0.795,0.855,0.943} 4.8652\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.696,0.766,0.889} 0.1518 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0965 & -- & -- & \cellcolor[rgb]{0.541,0.627,0.805} 0.2383 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2922\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-15B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4113 & \cellcolor[rgb]{0.511,0.600,0.789} 0.3887 & \cellcolor[rgb]{0.573,0.655,0.822} 0.3674 & \cellcolor[rgb]{0.556,0.641,0.813} 0.3730 & \cellcolor[rgb]{0.638,0.715,0.858} 0.3447 & \cellcolor[rgb]{0.688,0.759,0.885} 0.3277 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2908 & \cellcolor[rgb]{0.742,0.807,0.914} 0.3092\\
 & LAC Set Size & \cellcolor[rgb]{0.469,0.562,0.766} 4.0652 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9858 & \cellcolor[rgb]{0.770,0.833,0.929} 5.0638 & \cellcolor[rgb]{0.694,0.765,0.888} 4.8128 & \cellcolor[rgb]{0.516,0.604,0.791} 4.2199 & \cellcolor[rgb]{0.459,0.553,0.760} 4.0312 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1475 & \cellcolor[rgb]{0.751,0.816,0.919} 5.0028\\
 & APS Set Size & \cellcolor[rgb]{0.514,0.603,0.791} 4.3319 & \cellcolor[rgb]{0.519,0.607,0.793} 4.3475 & \cellcolor[rgb]{0.721,0.789,0.903} 5.0993 & \cellcolor[rgb]{0.721,0.789,0.903} 5.1021 & \cellcolor[rgb]{0.509,0.598,0.788} 4.3135 & \cellcolor[rgb]{0.445,0.540,0.753} 4.0738 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3759 & \cellcolor[rgb]{0.721,0.789,0.903} 5.1007\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.453,0.548,0.758} 0.1291 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0156 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1319 & \cellcolor[rgb]{0.740,0.806,0.913} 0.0340\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.463,0.557,0.763} 0.4454 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4539 & \cellcolor[rgb]{0.634,0.710,0.855} 0.3660 & \cellcolor[rgb]{0.555,0.639,0.813} 0.4028 & \cellcolor[rgb]{0.634,0.710,0.855} 0.3660 & \cellcolor[rgb]{0.640,0.716,0.859} 0.3631 & \cellcolor[rgb]{0.765,0.828,0.926} 0.3050 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2908\\
 & LAC Set Size & \cellcolor[rgb]{0.497,0.587,0.781} 3.8596 & \cellcolor[rgb]{0.445,0.540,0.753} 3.6057 & \cellcolor[rgb]{0.726,0.794,0.906} 4.9901 & \cellcolor[rgb]{0.699,0.769,0.891} 4.8539 & \cellcolor[rgb]{0.525,0.613,0.797} 4.0014 & \cellcolor[rgb]{0.526,0.613,0.797} 4.0043 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3277 & \cellcolor[rgb]{0.738,0.804,0.912} 5.0454\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.7858 & \cellcolor[rgb]{0.462,0.556,0.762} 3.8610 & \cellcolor[rgb]{0.712,0.781,0.898} 4.9645 & \cellcolor[rgb]{0.741,0.807,0.914} 5.0908 & \cellcolor[rgb]{0.476,0.568,0.770} 3.9220 & \cellcolor[rgb]{0.512,0.600,0.789} 4.0794 & \cellcolor[rgb]{0.780,0.842,0.935} 5.2624 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3305\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.595,0.676,0.835} 0.2071 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1149 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.2766 & \cellcolor[rgb]{0.617,0.695,0.846} 0.1972\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-7B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5277 & \cellcolor[rgb]{0.453,0.548,0.757} 0.5191 & \cellcolor[rgb]{0.678,0.750,0.879} 0.2723 & \cellcolor[rgb]{0.511,0.600,0.789} 0.4553 & \cellcolor[rgb]{0.552,0.637,0.811} 0.4099 & \cellcolor[rgb]{0.525,0.613,0.796} 0.4397 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1433 & \cellcolor[rgb]{0.643,0.718,0.860} 0.3106\\
 & LAC Set Size & \cellcolor[rgb]{0.533,0.620,0.801} 3.5035 & \cellcolor[rgb]{0.445,0.540,0.753} 2.9504 & \cellcolor[rgb]{0.769,0.832,0.929} 4.9759 & \cellcolor[rgb]{0.658,0.732,0.869} 4.2837 & \cellcolor[rgb]{0.584,0.666,0.829} 3.8227 & \cellcolor[rgb]{0.514,0.603,0.791} 3.3830 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1418 & \cellcolor[rgb]{0.740,0.806,0.913} 4.7986\\
 & APS Set Size & \cellcolor[rgb]{0.524,0.612,0.796} 4.0057 & \cellcolor[rgb]{0.445,0.540,0.753} 3.6340 & \cellcolor[rgb]{0.687,0.758,0.884} 4.7702 & \cellcolor[rgb]{0.636,0.712,0.857} 4.5305 & \cellcolor[rgb]{0.540,0.626,0.804} 4.0780 & \cellcolor[rgb]{0.459,0.553,0.761} 3.7007 & \cellcolor[rgb]{0.730,0.797,0.908} 4.9730 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2780\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.517,0.605,0.792} 0.6000 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1745 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.7106 & \cellcolor[rgb]{0.717,0.786,0.901} 0.2936\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-06B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.2610 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2610 & \cellcolor[rgb]{0.747,0.812,0.917} 0.1631 & \cellcolor[rgb]{0.454,0.548,0.758} 0.2582 & \cellcolor[rgb]{0.471,0.564,0.767} 0.2525 & \cellcolor[rgb]{0.458,0.552,0.760} 0.2567 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1475 & \cellcolor[rgb]{0.677,0.749,0.879} 0.1858\\
 & LAC Set Size & \cellcolor[rgb]{0.505,0.595,0.786} 4.3645 & \cellcolor[rgb]{0.520,0.608,0.794} 4.4099 & \cellcolor[rgb]{0.699,0.770,0.891} 4.9475 & \cellcolor[rgb]{0.666,0.740,0.873} 4.8482 & \cellcolor[rgb]{0.559,0.643,0.815} 4.5262 & \cellcolor[rgb]{0.445,0.540,0.753} 4.1844 & \cellcolor[rgb]{0.743,0.809,0.915} 5.0780 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2340\\
 & APS Set Size & \cellcolor[rgb]{0.465,0.559,0.764} 4.9135 & \cellcolor[rgb]{0.456,0.550,0.759} 4.8865 & \cellcolor[rgb]{0.601,0.681,0.838} 5.3050 & \cellcolor[rgb]{0.607,0.686,0.841} 5.3220 & \cellcolor[rgb]{0.462,0.556,0.762} 4.9050 & \cellcolor[rgb]{0.445,0.540,0.753} 4.8553 & \cellcolor[rgb]{0.619,0.698,0.848} 5.3574 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8624\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.4227 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1674 & -- & -- & \cellcolor[rgb]{0.457,0.551,0.759} 0.4142 & \cellcolor[rgb]{0.612,0.691,0.844} 0.3007\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-1-7B}} & Accuracy & \cellcolor[rgb]{0.464,0.558,0.764} 0.3716 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3787 & \cellcolor[rgb]{0.624,0.701,0.850} 0.3135 & \cellcolor[rgb]{0.476,0.568,0.770} 0.3674 & \cellcolor[rgb]{0.620,0.698,0.848} 0.3149 & \cellcolor[rgb]{0.585,0.666,0.829} 0.3277 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2511 & \cellcolor[rgb]{0.690,0.761,0.886} 0.2894\\
 & LAC Set Size & \cellcolor[rgb]{0.463,0.557,0.763} 4.1603 & \cellcolor[rgb]{0.445,0.540,0.753} 4.0993 & \cellcolor[rgb]{0.682,0.754,0.882} 4.8908 & \cellcolor[rgb]{0.727,0.795,0.906} 5.0426 & \cellcolor[rgb]{0.464,0.557,0.763} 4.1617 & \cellcolor[rgb]{0.450,0.545,0.756} 4.1163 & \cellcolor[rgb]{0.766,0.829,0.927} 5.1716 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2681\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.0851 & \cellcolor[rgb]{0.492,0.583,0.779} 4.3206 & \cellcolor[rgb]{0.695,0.766,0.889} 5.3376 & \cellcolor[rgb]{0.573,0.656,0.823} 4.7277 & \cellcolor[rgb]{0.498,0.588,0.782} 4.3504 & \cellcolor[rgb]{0.488,0.579,0.776} 4.3007 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8383 & \cellcolor[rgb]{0.694,0.764,0.888} 5.3305\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.496,0.587,0.781} 0.1475 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0156 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1702 & \cellcolor[rgb]{0.628,0.705,0.852} 0.0894\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-14B}} & Accuracy & \cellcolor[rgb]{0.652,0.727,0.866} 0.3915 & \cellcolor[rgb]{0.445,0.540,0.753} 0.6369 & \cellcolor[rgb]{0.668,0.741,0.874} 0.3730 & \cellcolor[rgb]{0.456,0.550,0.759} 0.6241 & \cellcolor[rgb]{0.601,0.681,0.838} 0.4525 & \cellcolor[rgb]{0.573,0.656,0.823} 0.4851 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2227 & \cellcolor[rgb]{0.596,0.676,0.835} 0.4582\\
 & LAC Set Size & \cellcolor[rgb]{0.484,0.576,0.774} 2.8312 & \cellcolor[rgb]{0.445,0.540,0.753} 2.5730 & \cellcolor[rgb]{0.727,0.794,0.906} 4.4440 & \cellcolor[rgb]{0.480,0.572,0.772} 2.8043 & \cellcolor[rgb]{0.557,0.642,0.814} 3.3177 & \cellcolor[rgb]{0.537,0.623,0.803} 3.1801 & \cellcolor[rgb]{0.795,0.855,0.943} 4.8950 & \cellcolor[rgb]{0.669,0.742,0.875} 4.0596\\
 & APS Set Size & \cellcolor[rgb]{0.497,0.587,0.781} 3.4369 & \cellcolor[rgb]{0.445,0.540,0.753} 3.1404 & \cellcolor[rgb]{0.673,0.745,0.877} 4.4340 & \cellcolor[rgb]{0.578,0.660,0.825} 3.8965 & \cellcolor[rgb]{0.591,0.672,0.832} 3.9688 & \cellcolor[rgb]{0.486,0.577,0.775} 3.3716 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1305 & \cellcolor[rgb]{0.663,0.737,0.872} 4.3816\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.553,0.638,0.812} 0.2255 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0128 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.3206 & \cellcolor[rgb]{0.692,0.763,0.887} 0.1035\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-4B}} & Accuracy & \cellcolor[rgb]{0.472,0.565,0.768} 0.4993 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5149 & \cellcolor[rgb]{0.511,0.600,0.789} 0.4766 & \cellcolor[rgb]{0.503,0.593,0.785} 0.4809 & \cellcolor[rgb]{0.625,0.702,0.851} 0.4099 & \cellcolor[rgb]{0.605,0.685,0.840} 0.4213 & \cellcolor[rgb]{0.722,0.790,0.903} 0.3532 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3106\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.8000 & \cellcolor[rgb]{0.469,0.562,0.766} 2.9305 & \cellcolor[rgb]{0.614,0.692,0.845} 3.7191 & \cellcolor[rgb]{0.653,0.728,0.866} 3.9333 & \cellcolor[rgb]{0.569,0.652,0.820} 3.4738 & \cellcolor[rgb]{0.621,0.698,0.848} 3.7560 & \cellcolor[rgb]{0.766,0.829,0.927} 4.5489 & \cellcolor[rgb]{0.795,0.855,0.943} 4.7064\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.3688 & \cellcolor[rgb]{0.475,0.568,0.770} 3.5191 & \cellcolor[rgb]{0.632,0.709,0.854} 4.2908 & \cellcolor[rgb]{0.631,0.708,0.854} 4.2894 & \cellcolor[rgb]{0.458,0.552,0.760} 3.4340 & \cellcolor[rgb]{0.631,0.708,0.854} 4.2851 & \cellcolor[rgb]{0.673,0.746,0.877} 4.4965 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0965\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.757,0.822,0.922} 0.0823 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0624 & -- & -- & \cellcolor[rgb]{0.698,0.768,0.890} 0.1135 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2468\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-8B}} & Accuracy & \cellcolor[rgb]{0.447,0.542,0.754} 0.5943 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5957 & \cellcolor[rgb]{0.556,0.640,0.813} 0.5234 & \cellcolor[rgb]{0.484,0.576,0.774} 0.5702 & \cellcolor[rgb]{0.634,0.711,0.856} 0.4723 & \cellcolor[rgb]{0.610,0.689,0.843} 0.4879 & \cellcolor[rgb]{0.719,0.787,0.902} 0.4170 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3674\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.0695 & \cellcolor[rgb]{0.461,0.555,0.762} 3.1404 & \cellcolor[rgb]{0.565,0.649,0.818} 3.6128 & \cellcolor[rgb]{0.512,0.601,0.789} 3.3716 & \cellcolor[rgb]{0.580,0.662,0.826} 3.6794 & \cellcolor[rgb]{0.532,0.619,0.800} 3.4624 & \cellcolor[rgb]{0.709,0.778,0.896} 4.2624 & \cellcolor[rgb]{0.795,0.855,0.943} 4.6525\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.541,0.753} 3.5972 & \cellcolor[rgb]{0.445,0.540,0.753} 3.5957 & \cellcolor[rgb]{0.636,0.712,0.857} 4.2099 & \cellcolor[rgb]{0.674,0.747,0.877} 4.3333 & \cellcolor[rgb]{0.491,0.582,0.778} 3.7447 & \cellcolor[rgb]{0.519,0.607,0.793} 3.8326 & \cellcolor[rgb]{0.698,0.768,0.890} 4.4085 & \cellcolor[rgb]{0.795,0.855,0.943} 4.7220\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.733,0.800,0.909} 0.0837 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0482 & -- & -- & \cellcolor[rgb]{0.668,0.741,0.874} 0.1206 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2482\\
\midrule
\multirow{4}{*}{\textbf{gemma-3-4b}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.3943 & \cellcolor[rgb]{0.460,0.554,0.761} 0.3915 & \cellcolor[rgb]{0.527,0.614,0.798} 0.3787 & \cellcolor[rgb]{0.497,0.587,0.781} 0.3844 & \cellcolor[rgb]{0.750,0.815,0.919} 0.3362 & \cellcolor[rgb]{0.780,0.842,0.935} 0.3305 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3277 & \cellcolor[rgb]{0.773,0.836,0.931} 0.3319\\
 & LAC Set Size & \cellcolor[rgb]{0.490,0.581,0.777} 4.0752 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9333 & \cellcolor[rgb]{0.729,0.796,0.907} 4.8355 & \cellcolor[rgb]{0.764,0.828,0.926} 4.9461 & \cellcolor[rgb]{0.525,0.613,0.796} 4.1872 & \cellcolor[rgb]{0.454,0.549,0.758} 3.9631 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0440 & \cellcolor[rgb]{0.791,0.852,0.941} 5.0326\\
 & APS Set Size & \cellcolor[rgb]{0.488,0.579,0.776} 4.0738 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9050 & \cellcolor[rgb]{0.749,0.814,0.918} 5.1064 & \cellcolor[rgb]{0.675,0.747,0.878} 4.8113 & \cellcolor[rgb]{0.469,0.562,0.766} 4.0000 & \cellcolor[rgb]{0.533,0.619,0.801} 4.2511 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2865 & \cellcolor[rgb]{0.744,0.810,0.915} 5.0851\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.746,0.811,0.916} 0.0170 & \cellcolor[rgb]{0.696,0.766,0.889} 0.0184 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.0255 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0156\\
\midrule
\multirow{4}{*}{\textbf{medgemma-4b-it}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5262 & \cellcolor[rgb]{0.519,0.607,0.793} 0.4979 & \cellcolor[rgb]{0.496,0.587,0.781} 0.5064 & \cellcolor[rgb]{0.508,0.597,0.787} 0.5021 & \cellcolor[rgb]{0.651,0.726,0.865} 0.4468 & \cellcolor[rgb]{0.673,0.746,0.877} 0.4383 & \cellcolor[rgb]{0.721,0.789,0.903} 0.4199 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3915\\
 & LAC Set Size & \cellcolor[rgb]{0.496,0.586,0.781} 3.4667 & \cellcolor[rgb]{0.445,0.540,0.753} 3.1972 & \cellcolor[rgb]{0.648,0.724,0.863} 4.2752 & \cellcolor[rgb]{0.637,0.713,0.857} 4.2156 & \cellcolor[rgb]{0.554,0.639,0.812} 3.7773 & \cellcolor[rgb]{0.563,0.647,0.817} 3.8227 & \cellcolor[rgb]{0.747,0.812,0.917} 4.7957 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0525\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.5887 & \cellcolor[rgb]{0.450,0.545,0.756} 3.6057 & \cellcolor[rgb]{0.667,0.740,0.873} 4.3787 & \cellcolor[rgb]{0.675,0.748,0.878} 4.4099 & \cellcolor[rgb]{0.457,0.551,0.759} 3.6298 & \cellcolor[rgb]{0.475,0.568,0.769} 3.6965 & \cellcolor[rgb]{0.742,0.808,0.914} 4.6496 & \cellcolor[rgb]{0.795,0.855,0.943} 4.8369\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.652,0.727,0.865} 0.0057 & \cellcolor[rgb]{0.583,0.665,0.828} 0.0071 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.0099 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0028\\
\midrule
\multirow{4}{*}{\textbf{phi-4}} & Accuracy & \cellcolor[rgb]{0.499,0.589,0.782} 0.6681 & \cellcolor[rgb]{0.445,0.540,0.753} 0.6993 & \cellcolor[rgb]{0.526,0.614,0.797} 0.6525 & \cellcolor[rgb]{0.472,0.565,0.768} 0.6837 & \cellcolor[rgb]{0.724,0.791,0.904} 0.5390 & \cellcolor[rgb]{0.642,0.718,0.860} 0.5858 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4979 & \cellcolor[rgb]{0.761,0.825,0.924} 0.5177\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.0865 & \cellcolor[rgb]{0.445,0.541,0.753} 2.0879 & \cellcolor[rgb]{0.607,0.686,0.841} 2.8667 & \cellcolor[rgb]{0.518,0.607,0.793} 2.4397 & \cellcolor[rgb]{0.584,0.665,0.828} 2.7546 & \cellcolor[rgb]{0.581,0.663,0.827} 2.7390 & \cellcolor[rgb]{0.795,0.855,0.943} 3.7702 & \cellcolor[rgb]{0.770,0.833,0.929} 3.6496\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.5943 & \cellcolor[rgb]{0.512,0.601,0.790} 2.8511 & \cellcolor[rgb]{0.581,0.663,0.827} 3.1135 & \cellcolor[rgb]{0.684,0.755,0.883} 3.5050 & \cellcolor[rgb]{0.569,0.652,0.820} 3.0681 & \cellcolor[rgb]{0.569,0.652,0.820} 3.0667 & \cellcolor[rgb]{0.795,0.855,0.943} 3.9291 & \cellcolor[rgb]{0.762,0.826,0.925} 3.8028\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.720,0.788,0.902} 0.0270 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0099 & -- & -- & \cellcolor[rgb]{0.520,0.608,0.794} 0.0723 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0894\\
\midrule
\multirow4{*}{\textbf{gpt-4.1}} & Accuracy & \cellcolor[rgb]{0.784,0.846,0.937} 0.7121 & \cellcolor[rgb]{0.473,0.566,0.768} 0.8355 & \cellcolor[rgb]{0.452,0.547,0.757} 0.8440 & \cellcolor[rgb]{0.445,0.540,0.753} 0.8468 & \cellcolor[rgb]{0.784,0.846,0.937} 0.7121 & \cellcolor[rgb]{0.795,0.855,0.943} 0.7078 & \cellcolor[rgb]{0.795,0.855,0.943} 0.7078 & \cellcolor[rgb]{0.791,0.852,0.941} 0.7092\\
 & LAC Set Size & \cellcolor[rgb]{0.549,0.634,0.809} 4.5858 & \cellcolor[rgb]{0.533,0.619,0.801} 4.5645 & \cellcolor[rgb]{0.445,0.540,0.753} 4.4482 & \cellcolor[rgb]{0.464,0.558,0.763} 4.4738 & \cellcolor[rgb]{0.549,0.634,0.809} 4.5858 & \cellcolor[rgb]{0.517,0.605,0.792} 4.5433 & \cellcolor[rgb]{0.795,0.855,0.943} 4.9121 & \cellcolor[rgb]{0.747,0.812,0.917} 4.8482\\
 & APS Set Size & \cellcolor[rgb]{0.534,0.620,0.801} 2.7206 & \cellcolor[rgb]{0.445,0.540,0.753} 2.3730 & \cellcolor[rgb]{0.778,0.840,0.934} 3.6766 & \cellcolor[rgb]{0.760,0.824,0.924} 3.6071 & \cellcolor[rgb]{0.534,0.620,0.801} 2.7206 & \cellcolor[rgb]{0.545,0.631,0.807} 2.7660 & \cellcolor[rgb]{0.783,0.844,0.936} 3.6965 & \cellcolor[rgb]{0.795,0.855,0.943} 3.7447\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
% \multirow4{*}{\textbf{gpt-4.1-mini}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.2298 & \cellcolor[rgb]{0.483,0.575,0.774} 0.2255 & \cellcolor[rgb]{0.633,0.710,0.855} 0.2085 & \cellcolor[rgb]{0.633,0.710,0.855} 0.2085 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2298 & \cellcolor[rgb]{0.457,0.552,0.760} 0.2284 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1901 & \cellcolor[rgb]{0.720,0.788,0.902} 0.1986\\
%  & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000\\
%  & APS Set Size & \cellcolor[rgb]{0.454,0.548,0.758} 4.8979 & \cellcolor[rgb]{0.445,0.540,0.753} 4.8752 & \cellcolor[rgb]{0.751,0.816,0.919} 5.6667 & \cellcolor[rgb]{0.757,0.821,0.922} 5.6809 & \cellcolor[rgb]{0.454,0.548,0.758} 4.8979 & \cellcolor[rgb]{0.454,0.548,0.758} 4.8979 & \cellcolor[rgb]{0.795,0.855,0.943} 5.7801 & \cellcolor[rgb]{0.781,0.843,0.936} 5.7447\\
%  & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
% \midrule
\multirow4{*}{\textbf{gpt-4.1-nano}} & Accuracy & \cellcolor[rgb]{0.466,0.559,0.764} 0.2496 & \cellcolor[rgb]{0.485,0.576,0.775} 0.2482 & \cellcolor[rgb]{0.774,0.837,0.932} 0.2270 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2511 & \cellcolor[rgb]{0.601,0.681,0.838} 0.2397 & \cellcolor[rgb]{0.601,0.681,0.838} 0.2397 & \cellcolor[rgb]{0.774,0.837,0.932} 0.2270 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2255\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.8014 & \cellcolor[rgb]{0.447,0.543,0.754} 4.8071 & \cellcolor[rgb]{0.778,0.840,0.934} 5.5887 & \cellcolor[rgb]{0.763,0.826,0.925} 5.5532 & \cellcolor[rgb]{0.464,0.558,0.763} 4.8468 & \cellcolor[rgb]{0.467,0.560,0.765} 4.8525 & \cellcolor[rgb]{0.778,0.840,0.934} 5.5887 & \cellcolor[rgb]{0.795,0.855,0.943} 5.6298\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
\multirow4{*}{\textbf{gpt-4o}} & Accuracy & \cellcolor[rgb]{0.795,0.855,0.943} 0.5830 & \cellcolor[rgb]{0.579,0.661,0.826} 0.7177 & \cellcolor[rgb]{0.668,0.741,0.874} 0.6624 & \cellcolor[rgb]{0.445,0.540,0.753} 0.8014 & \cellcolor[rgb]{0.795,0.855,0.943} 0.5830 & \cellcolor[rgb]{0.761,0.825,0.924} 0.6043 & \cellcolor[rgb]{0.668,0.741,0.874} 0.6624 & \cellcolor[rgb]{0.666,0.739,0.873} 0.6638\\
 & LAC Set Size & \cellcolor[rgb]{0.627,0.705,0.852} 5.0000 & \cellcolor[rgb]{0.627,0.705,0.852} 5.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9121 & \cellcolor[rgb]{0.627,0.705,0.852} 5.0000 & \cellcolor[rgb]{0.627,0.705,0.852} 5.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.6596 & \cellcolor[rgb]{0.469,0.562,0.766} 4.7234 & \cellcolor[rgb]{0.730,0.797,0.908} 5.4298 & \cellcolor[rgb]{0.757,0.821,0.922} 5.5035 & \cellcolor[rgb]{0.445,0.540,0.753} 4.6596 & \cellcolor[rgb]{0.467,0.560,0.765} 4.7191 & \cellcolor[rgb]{0.730,0.797,0.908} 5.4298 & \cellcolor[rgb]{0.795,0.855,0.943} 5.6057\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
\multirow4{*}{\textbf{gpt-4o-mini}} & Accuracy & \cellcolor[rgb]{0.632,0.709,0.855} 0.4567 & \cellcolor[rgb]{0.646,0.722,0.862} 0.4511 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5319 & \cellcolor[rgb]{0.463,0.556,0.763} 0.5248 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3915 & \cellcolor[rgb]{0.788,0.849,0.939} 0.3943 & \cellcolor[rgb]{0.700,0.770,0.891} 0.4298 & \cellcolor[rgb]{0.714,0.782,0.899} 0.4241\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.445,0.540,0.753} 5.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 6.0000\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.6823 & \cellcolor[rgb]{0.450,0.545,0.756} 4.6950 & \cellcolor[rgb]{0.768,0.831,0.928} 5.4496 & \cellcolor[rgb]{0.776,0.839,0.933} 5.4695 & \cellcolor[rgb]{0.495,0.586,0.780} 4.8014 & \cellcolor[rgb]{0.481,0.573,0.772} 4.7674 & \cellcolor[rgb]{0.795,0.855,0.943} 5.5135 & \cellcolor[rgb]{0.785,0.846,0.937} 5.4894\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\

\end{longtable}
\end{center}

\clearpage
\onecolumn
\begin{center}
\scriptsize
\begin{longtable}{ll cc cc cc cc}

\caption{MedQA: Experiment results for the no Chain-of-thought setting. The darker the entry, the better across all evaluation metrics. (Higher accuracy, lower set size, higher abstention} \label{tab:medqa-notcot-results} \\
\toprule
        
        & & \multicolumn{2}{c}{{No Abstention}} & 
        \multicolumn{2}{c}{{Abstention}} &
        \multicolumn{2}{c}{{No Abstention + Perturbed}} &
        \multicolumn{2}{c}{{Abstention + Perturbed}} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

        {\bf Model}  & {\bf Metric} & Zero-shot & Few-shot & Zero-shot & Few-shot & Zero-shot & Few-shot & Zero-shot & Few-shot \\
\midrule\endfirsthead\toprule

        & & \multicolumn{2}{c}{No Abstention} & 
        \multicolumn{2}{c}{Abstention} &
        \multicolumn{2}{c}{No Abstention + Perturbed} &
        \multicolumn{2}{c}{Abstention + Perturbed} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

        \textbf{Model} & \textbf{Metric} & \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} & 
        \textbf{Zero-shot} & \textbf{Few-shot} \\
\midrule\endhead
\multirow{4}{*}{\textbf{Llama-31-8B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.7106 & \cellcolor[rgb]{0.518,0.606,0.793} 0.6667 & \cellcolor[rgb]{0.485,0.577,0.775} 0.6865 & \cellcolor[rgb]{0.495,0.585,0.780} 0.6809 & \cellcolor[rgb]{0.693,0.764,0.888} 0.5617 & \cellcolor[rgb]{0.722,0.789,0.903} 0.5447 & \cellcolor[rgb]{0.745,0.811,0.916} 0.5305 & \cellcolor[rgb]{0.795,0.855,0.943} 0.5007\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.3220 & \cellcolor[rgb]{0.478,0.570,0.771} 2.4440 & \cellcolor[rgb]{0.547,0.633,0.809} 2.7035 & \cellcolor[rgb]{0.580,0.662,0.826} 2.8241 & \cellcolor[rgb]{0.558,0.642,0.814} 2.7433 & \cellcolor[rgb]{0.674,0.746,0.877} 3.1745 & \cellcolor[rgb]{0.756,0.821,0.922} 3.4823 & \cellcolor[rgb]{0.795,0.855,0.943} 3.6270\\
 & APS Set Size & \cellcolor[rgb]{0.481,0.573,0.773} 3.3589 & \cellcolor[rgb]{0.513,0.602,0.790} 3.4496 & \cellcolor[rgb]{0.773,0.836,0.931} 4.1872 & \cellcolor[rgb]{0.725,0.793,0.905} 4.0511 & \cellcolor[rgb]{0.445,0.540,0.753} 3.2567 & \cellcolor[rgb]{0.524,0.611,0.796} 3.4794 & \cellcolor[rgb]{0.795,0.855,0.943} 4.2482 & \cellcolor[rgb]{0.790,0.851,0.940} 4.2340\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.691,0.762,0.886} 0.0270 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0071 & -- & -- & \cellcolor[rgb]{0.646,0.721,0.862} 0.0355 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0738\\
\midrule
\multirow{4}{*}{\textbf{Llama-32-1B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.3773 & \cellcolor[rgb]{0.580,0.662,0.826} 0.3362 & \cellcolor[rgb]{0.515,0.604,0.791} 0.3560 & \cellcolor[rgb]{0.674,0.746,0.877} 0.3078 & \cellcolor[rgb]{0.659,0.734,0.869} 0.3121 & \cellcolor[rgb]{0.641,0.717,0.859} 0.3177 & \cellcolor[rgb]{0.688,0.759,0.885} 0.3035 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2709\\
 & LAC Set Size & \cellcolor[rgb]{0.461,0.555,0.762} 4.0326 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9787 & \cellcolor[rgb]{0.650,0.725,0.864} 4.6752 & \cellcolor[rgb]{0.735,0.802,0.911} 4.9674 & \cellcolor[rgb]{0.474,0.567,0.769} 4.0780 & \cellcolor[rgb]{0.500,0.590,0.783} 4.1660 & \cellcolor[rgb]{0.644,0.720,0.861} 4.6567 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1702\\
 & APS Set Size & \cellcolor[rgb]{0.474,0.567,0.769} 4.2865 & \cellcolor[rgb]{0.445,0.540,0.753} 4.1461 & \cellcolor[rgb]{0.559,0.643,0.815} 4.6979 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8369 & \cellcolor[rgb]{0.474,0.567,0.769} 4.2879 & \cellcolor[rgb]{0.598,0.678,0.836} 4.8837 & \cellcolor[rgb]{0.559,0.643,0.815} 4.6965 & \cellcolor[rgb]{0.668,0.741,0.874} 5.2213\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0142 & \cellcolor[rgb]{0.588,0.669,0.831} 0.0511 & -- & -- & \cellcolor[rgb]{0.787,0.848,0.939} 0.0156 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0766\\
\midrule
\multirow{4}{*}{\textbf{Llama-32-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.6057 & \cellcolor[rgb]{0.489,0.580,0.777} 0.5858 & \cellcolor[rgb]{0.470,0.563,0.767} 0.5943 & \cellcolor[rgb]{0.483,0.575,0.774} 0.5887 & \cellcolor[rgb]{0.707,0.776,0.895} 0.4879 & \cellcolor[rgb]{0.729,0.796,0.907} 0.4780 & \cellcolor[rgb]{0.751,0.816,0.919} 0.4681 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4482\\
 & LAC Set Size & \cellcolor[rgb]{0.458,0.552,0.760} 2.6610 & \cellcolor[rgb]{0.445,0.540,0.753} 2.6184 & \cellcolor[rgb]{0.578,0.660,0.825} 3.0525 & \cellcolor[rgb]{0.617,0.695,0.846} 3.1801 & \cellcolor[rgb]{0.653,0.727,0.866} 3.2965 & \cellcolor[rgb]{0.579,0.661,0.826} 3.0567 & \cellcolor[rgb]{0.696,0.767,0.889} 3.4397 & \cellcolor[rgb]{0.795,0.855,0.943} 3.7617\\
 & APS Set Size & \cellcolor[rgb]{0.547,0.633,0.808} 3.4383 & \cellcolor[rgb]{0.445,0.540,0.753} 3.2440 & \cellcolor[rgb]{0.639,0.715,0.858} 3.6128 & \cellcolor[rgb]{0.650,0.725,0.864} 3.6340 & \cellcolor[rgb]{0.579,0.661,0.826} 3.4979 & \cellcolor[rgb]{0.602,0.682,0.838} 3.5433 & \cellcolor[rgb]{0.775,0.837,0.932} 3.8709 & \cellcolor[rgb]{0.795,0.855,0.943} 3.9092\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0028 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0028 & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0028 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0298\\
\midrule
\multirow{4}{*}{\textbf{Phi-4-mini}} & Accuracy & \cellcolor[rgb]{0.502,0.592,0.784} 0.4851 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5064 & \cellcolor[rgb]{0.574,0.657,0.823} 0.4582 & \cellcolor[rgb]{0.491,0.582,0.778} 0.4894 & \cellcolor[rgb]{0.738,0.804,0.912} 0.3972 & \cellcolor[rgb]{0.700,0.770,0.891} 0.4113 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3759 & \cellcolor[rgb]{0.719,0.787,0.902} 0.4043\\
 & LAC Set Size & \cellcolor[rgb]{0.530,0.617,0.799} 3.3972 & \cellcolor[rgb]{0.445,0.540,0.753} 3.2014 & \cellcolor[rgb]{0.650,0.725,0.864} 3.6709 & \cellcolor[rgb]{0.656,0.731,0.868} 3.6865 & \cellcolor[rgb]{0.660,0.734,0.869} 3.6936 & \cellcolor[rgb]{0.574,0.656,0.823} 3.4965 & \cellcolor[rgb]{0.795,0.855,0.943} 4.0043 & \cellcolor[rgb]{0.785,0.847,0.938} 3.9816\\
 & APS Set Size & \cellcolor[rgb]{0.481,0.573,0.773} 3.7957 & \cellcolor[rgb]{0.531,0.617,0.799} 3.8667 & \cellcolor[rgb]{0.647,0.722,0.862} 4.0340 & \cellcolor[rgb]{0.650,0.725,0.865} 4.0397 & \cellcolor[rgb]{0.524,0.611,0.796} 3.8567 & \cellcolor[rgb]{0.445,0.540,0.753} 3.7433 & \cellcolor[rgb]{0.631,0.708,0.854} 4.0113 & \cellcolor[rgb]{0.795,0.855,0.943} 4.2482\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.643,0.719,0.860} 0.0043 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0000 & -- & -- & \cellcolor[rgb]{0.593,0.674,0.834} 0.0057 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0099\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-05B-Instruct}} & Accuracy & \cellcolor[rgb]{0.489,0.580,0.777} 0.2858 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2936 & \cellcolor[rgb]{0.636,0.712,0.857} 0.2596 & \cellcolor[rgb]{0.715,0.784,0.900} 0.2454 & \cellcolor[rgb]{0.676,0.748,0.878} 0.2525 & \cellcolor[rgb]{0.493,0.583,0.779} 0.2851 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2312 & \cellcolor[rgb]{0.731,0.798,0.908} 0.2426\\
 & LAC Set Size & \cellcolor[rgb]{0.463,0.557,0.763} 4.3766 & \cellcolor[rgb]{0.445,0.540,0.753} 4.3206 & \cellcolor[rgb]{0.772,0.834,0.930} 5.3170 & \cellcolor[rgb]{0.729,0.797,0.907} 5.1887 & \cellcolor[rgb]{0.491,0.581,0.778} 4.4596 & \cellcolor[rgb]{0.499,0.589,0.782} 4.4851 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3887 & \cellcolor[rgb]{0.728,0.795,0.907} 5.1844\\
 & APS Set Size & \cellcolor[rgb]{0.562,0.646,0.816} 4.8390 & \cellcolor[rgb]{0.445,0.540,0.753} 4.3206 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8723 & \cellcolor[rgb]{0.668,0.741,0.874} 5.3106 & \cellcolor[rgb]{0.568,0.651,0.820} 4.8652 & \cellcolor[rgb]{0.565,0.649,0.818} 4.8539 & \cellcolor[rgb]{0.682,0.754,0.882} 5.3716 & \cellcolor[rgb]{0.667,0.741,0.874} 5.3064\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0894 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1007 & -- & -- & \cellcolor[rgb]{0.752,0.816,0.919} 0.0908 & \cellcolor[rgb]{0.575,0.658,0.824} 0.0965\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-14B-Instruct}} & Accuracy & \cellcolor[rgb]{0.474,0.566,0.769} 0.6113 & \cellcolor[rgb]{0.445,0.540,0.753} 0.6326 & \cellcolor[rgb]{0.559,0.643,0.815} 0.5475 & \cellcolor[rgb]{0.498,0.588,0.782} 0.5929 & \cellcolor[rgb]{0.653,0.728,0.866} 0.4773 & \cellcolor[rgb]{0.616,0.695,0.846} 0.5050 & \cellcolor[rgb]{0.759,0.823,0.923} 0.3986 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3716\\
 & LAC Set Size & \cellcolor[rgb]{0.491,0.582,0.778} 2.8872 & \cellcolor[rgb]{0.445,0.540,0.753} 2.6440 & \cellcolor[rgb]{0.592,0.673,0.833} 3.4255 & \cellcolor[rgb]{0.573,0.656,0.823} 3.3234 & \cellcolor[rgb]{0.568,0.651,0.820} 3.2972 & \cellcolor[rgb]{0.557,0.641,0.814} 3.2383 & \cellcolor[rgb]{0.780,0.842,0.935} 4.4191 & \cellcolor[rgb]{0.795,0.855,0.943} 4.4993\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.1801 & \cellcolor[rgb]{0.488,0.579,0.776} 3.3319 & \cellcolor[rgb]{0.706,0.775,0.894} 4.1092 & \cellcolor[rgb]{0.544,0.630,0.807} 3.5348 & \cellcolor[rgb]{0.510,0.599,0.788} 3.4128 & \cellcolor[rgb]{0.610,0.689,0.843} 3.7688 & \cellcolor[rgb]{0.795,0.855,0.943} 4.4284 & \cellcolor[rgb]{0.776,0.838,0.933} 4.3603\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.726,0.793,0.905} 0.1312 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0894 & -- & -- & \cellcolor[rgb]{0.589,0.670,0.831} 0.2135 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3007\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-15B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4092 & \cellcolor[rgb]{0.515,0.604,0.791} 0.3872 & \cellcolor[rgb]{0.560,0.644,0.816} 0.3730 & \cellcolor[rgb]{0.596,0.677,0.835} 0.3617 & \cellcolor[rgb]{0.669,0.742,0.874} 0.3390 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2993 & \cellcolor[rgb]{0.784,0.845,0.937} 0.3028 & \cellcolor[rgb]{0.786,0.847,0.938} 0.3021\\
 & LAC Set Size & \cellcolor[rgb]{0.481,0.573,0.773} 4.0525 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9319 & \cellcolor[rgb]{0.743,0.809,0.915} 4.9248 & \cellcolor[rgb]{0.694,0.765,0.888} 4.7617 & \cellcolor[rgb]{0.519,0.607,0.793} 4.1787 & \cellcolor[rgb]{0.471,0.564,0.767} 4.0184 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0972 & \cellcolor[rgb]{0.793,0.853,0.942} 5.0894\\
 & APS Set Size & \cellcolor[rgb]{0.534,0.620,0.801} 4.3496 & \cellcolor[rgb]{0.445,0.540,0.753} 4.0057 & \cellcolor[rgb]{0.717,0.785,0.901} 5.0617 & \cellcolor[rgb]{0.724,0.791,0.904} 5.0879 & \cellcolor[rgb]{0.600,0.680,0.837} 4.6071 & \cellcolor[rgb]{0.467,0.560,0.765} 4.0894 & \cellcolor[rgb]{0.794,0.855,0.942} 5.3603 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3645\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.524,0.612,0.796} 0.1021 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0270 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1241 & \cellcolor[rgb]{0.708,0.777,0.896} 0.0511\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.453,0.547,0.757} 0.4504 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4539 & \cellcolor[rgb]{0.617,0.695,0.846} 0.3738 & \cellcolor[rgb]{0.548,0.634,0.809} 0.4057 & \cellcolor[rgb]{0.619,0.697,0.847} 0.3730 & \cellcolor[rgb]{0.631,0.708,0.854} 0.3674 & \cellcolor[rgb]{0.786,0.847,0.938} 0.2950 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2908\\
 & LAC Set Size & \cellcolor[rgb]{0.526,0.613,0.797} 3.8929 & \cellcolor[rgb]{0.445,0.540,0.753} 3.4809 & \cellcolor[rgb]{0.752,0.817,0.920} 5.0511 & \cellcolor[rgb]{0.719,0.787,0.902} 4.8809 & \cellcolor[rgb]{0.566,0.649,0.818} 4.0979 & \cellcolor[rgb]{0.534,0.621,0.801} 3.9362 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2709 & \cellcolor[rgb]{0.766,0.830,0.927} 5.1234\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.7440 & \cellcolor[rgb]{0.449,0.544,0.755} 3.7603 & \cellcolor[rgb]{0.701,0.771,0.892} 4.9078 & \cellcolor[rgb]{0.744,0.810,0.915} 5.1021 & \cellcolor[rgb]{0.502,0.592,0.784} 4.0014 & \cellcolor[rgb]{0.481,0.573,0.773} 3.9092 & \cellcolor[rgb]{0.700,0.770,0.891} 4.9021 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3333\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.617,0.695,0.846} 0.1936 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1191 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.2652 & \cellcolor[rgb]{0.618,0.696,0.847} 0.1929\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-7B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5426 & \cellcolor[rgb]{0.471,0.564,0.767} 0.5206 & \cellcolor[rgb]{0.638,0.714,0.858} 0.3809 & \cellcolor[rgb]{0.515,0.604,0.791} 0.4837 & \cellcolor[rgb]{0.581,0.663,0.827} 0.4284 & \cellcolor[rgb]{0.568,0.651,0.820} 0.4397 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2496 & \cellcolor[rgb]{0.680,0.752,0.880} 0.3461\\
 & LAC Set Size & \cellcolor[rgb]{0.525,0.612,0.796} 3.2596 & \cellcolor[rgb]{0.445,0.540,0.753} 2.8411 & \cellcolor[rgb]{0.778,0.840,0.934} 4.5858 & \cellcolor[rgb]{0.676,0.748,0.878} 4.0496 & \cellcolor[rgb]{0.615,0.694,0.845} 3.7333 & \cellcolor[rgb]{0.564,0.648,0.818} 3.4667 & \cellcolor[rgb]{0.795,0.855,0.943} 4.6752 & \cellcolor[rgb]{0.793,0.853,0.942} 4.6624\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.5617 & \cellcolor[rgb]{0.489,0.580,0.777} 3.7759 & \cellcolor[rgb]{0.622,0.700,0.849} 4.4340 & \cellcolor[rgb]{0.551,0.635,0.810} 4.0809 & \cellcolor[rgb]{0.470,0.563,0.767} 3.6851 & \cellcolor[rgb]{0.493,0.584,0.779} 3.7972 & \cellcolor[rgb]{0.757,0.821,0.922} 5.0950 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2837\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.548,0.634,0.809} 0.3816 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1248 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.4894 & \cellcolor[rgb]{0.705,0.775,0.894} 0.2184\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-06B}} & Accuracy & \cellcolor[rgb]{0.481,0.573,0.773} 0.2631 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2752 & \cellcolor[rgb]{0.763,0.827,0.926} 0.1681 & \cellcolor[rgb]{0.521,0.609,0.794} 0.2496 & \cellcolor[rgb]{0.584,0.666,0.828} 0.2284 & \cellcolor[rgb]{0.555,0.639,0.813} 0.2383 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1574 & \cellcolor[rgb]{0.694,0.764,0.888} 0.1915\\
 & LAC Set Size & \cellcolor[rgb]{0.456,0.550,0.759} 4.3667 & \cellcolor[rgb]{0.497,0.587,0.781} 4.4794 & \cellcolor[rgb]{0.677,0.750,0.879} 4.9823 & \cellcolor[rgb]{0.669,0.742,0.875} 4.9589 & \cellcolor[rgb]{0.445,0.540,0.753} 4.3362 & \cellcolor[rgb]{0.460,0.554,0.761} 4.3773 & \cellcolor[rgb]{0.678,0.750,0.879} 4.9830 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3092\\
 & APS Set Size & \cellcolor[rgb]{0.514,0.603,0.790} 4.6092 & \cellcolor[rgb]{0.445,0.540,0.753} 4.2922 & \cellcolor[rgb]{0.665,0.739,0.873} 5.3043 & \cellcolor[rgb]{0.664,0.738,0.872} 5.3007 & \cellcolor[rgb]{0.580,0.662,0.826} 4.9135 & \cellcolor[rgb]{0.576,0.659,0.824} 4.8965 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9007 & \cellcolor[rgb]{0.786,0.847,0.938} 5.8596\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.4092 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1560 & -- & -- & \cellcolor[rgb]{0.471,0.564,0.767} 0.3901 & \cellcolor[rgb]{0.609,0.688,0.842} 0.2908\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-1-7B}} & Accuracy & \cellcolor[rgb]{0.511,0.600,0.789} 0.3667 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3929 & \cellcolor[rgb]{0.647,0.722,0.862} 0.3128 & \cellcolor[rgb]{0.484,0.576,0.774} 0.3773 & \cellcolor[rgb]{0.602,0.682,0.838} 0.3305 & \cellcolor[rgb]{0.620,0.698,0.848} 0.3234 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2539 & \cellcolor[rgb]{0.659,0.733,0.869} 0.3078\\
 & LAC Set Size & \cellcolor[rgb]{0.482,0.573,0.773} 4.1922 & \cellcolor[rgb]{0.445,0.540,0.753} 4.0794 & \cellcolor[rgb]{0.727,0.794,0.906} 4.9489 & \cellcolor[rgb]{0.706,0.776,0.895} 4.8851 & \cellcolor[rgb]{0.562,0.646,0.816} 4.4397 & \cellcolor[rgb]{0.469,0.562,0.766} 4.1532 & \cellcolor[rgb]{0.755,0.819,0.921} 5.0340 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1589\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.0468 & \cellcolor[rgb]{0.509,0.598,0.788} 4.3702 & \cellcolor[rgb]{0.704,0.774,0.894} 5.3511 & \cellcolor[rgb]{0.585,0.666,0.829} 4.7504 & \cellcolor[rgb]{0.501,0.591,0.783} 4.3291 & \cellcolor[rgb]{0.494,0.585,0.780} 4.2936 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8085 & \cellcolor[rgb]{0.707,0.776,0.895} 5.3660\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.506,0.596,0.786} 0.1411 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0241 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1660 & \cellcolor[rgb]{0.638,0.714,0.858} 0.0879\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-14B}} & Accuracy & \cellcolor[rgb]{0.597,0.678,0.836} 0.4780 & \cellcolor[rgb]{0.445,0.540,0.753} 0.6355 & \cellcolor[rgb]{0.700,0.770,0.891} 0.3723 & \cellcolor[rgb]{0.457,0.552,0.760} 0.6227 & \cellcolor[rgb]{0.667,0.741,0.874} 0.4057 & \cellcolor[rgb]{0.581,0.663,0.827} 0.4950 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2738 & \cellcolor[rgb]{0.619,0.697,0.848} 0.4553\\
 & LAC Set Size & \cellcolor[rgb]{0.517,0.605,0.792} 2.9312 & \cellcolor[rgb]{0.445,0.540,0.753} 2.4553 & \cellcolor[rgb]{0.745,0.811,0.916} 4.4355 & \cellcolor[rgb]{0.506,0.595,0.786} 2.8553 & \cellcolor[rgb]{0.591,0.672,0.832} 3.4184 & \cellcolor[rgb]{0.540,0.626,0.805} 3.0809 & \cellcolor[rgb]{0.795,0.855,0.943} 4.7631 & \cellcolor[rgb]{0.686,0.758,0.884} 4.0468\\
 & APS Set Size & \cellcolor[rgb]{0.513,0.602,0.790} 3.4248 & \cellcolor[rgb]{0.445,0.540,0.753} 3.0113 & \cellcolor[rgb]{0.709,0.778,0.896} 4.6184 & \cellcolor[rgb]{0.592,0.673,0.833} 3.9050 & \cellcolor[rgb]{0.609,0.688,0.842} 4.0085 & \cellcolor[rgb]{0.525,0.612,0.796} 3.4979 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1418 & \cellcolor[rgb]{0.686,0.758,0.884} 4.4809\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.520,0.608,0.794} 0.2220 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0128 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.2794 & \cellcolor[rgb]{0.683,0.755,0.882} 0.0979\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-4B}} & Accuracy & \cellcolor[rgb]{0.477,0.570,0.771} 0.5000 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5177 & \cellcolor[rgb]{0.520,0.608,0.794} 0.4766 & \cellcolor[rgb]{0.515,0.604,0.791} 0.4794 & \cellcolor[rgb]{0.655,0.730,0.867} 0.4028 & \cellcolor[rgb]{0.598,0.678,0.836} 0.4340 & \cellcolor[rgb]{0.761,0.825,0.925} 0.3447 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3262\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.8028 & \cellcolor[rgb]{0.501,0.591,0.783} 3.1277 & \cellcolor[rgb]{0.594,0.674,0.834} 3.6695 & \cellcolor[rgb]{0.647,0.722,0.863} 3.9801 & \cellcolor[rgb]{0.548,0.633,0.809} 3.4014 & \cellcolor[rgb]{0.624,0.701,0.850} 3.8440 & \cellcolor[rgb]{0.737,0.804,0.912} 4.5078 & \cellcolor[rgb]{0.795,0.855,0.943} 4.8440\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.3872 & \cellcolor[rgb]{0.483,0.575,0.774} 3.5645 & \cellcolor[rgb]{0.631,0.708,0.854} 4.2496 & \cellcolor[rgb]{0.645,0.721,0.862} 4.3149 & \cellcolor[rgb]{0.479,0.571,0.771} 3.5433 & \cellcolor[rgb]{0.549,0.634,0.809} 3.8695 & \cellcolor[rgb]{0.681,0.753,0.881} 4.4809 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0099\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.747,0.812,0.917} 0.0858 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0652 & -- & -- & \cellcolor[rgb]{0.653,0.728,0.866} 0.1262 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2156\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-8B}} & Accuracy & \cellcolor[rgb]{0.468,0.562,0.766} 0.5950 & \cellcolor[rgb]{0.445,0.540,0.753} 0.6113 & \cellcolor[rgb]{0.563,0.647,0.817} 0.5291 & \cellcolor[rgb]{0.516,0.605,0.792} 0.5617 & \cellcolor[rgb]{0.648,0.724,0.863} 0.4695 & \cellcolor[rgb]{0.620,0.698,0.848} 0.4894 & \cellcolor[rgb]{0.730,0.797,0.908} 0.4128 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3674\\
 & LAC Set Size & \cellcolor[rgb]{0.492,0.583,0.779} 3.0617 & \cellcolor[rgb]{0.445,0.540,0.753} 2.8454 & \cellcolor[rgb]{0.613,0.692,0.844} 3.6149 & \cellcolor[rgb]{0.591,0.672,0.832} 3.5163 & \cellcolor[rgb]{0.607,0.686,0.841} 3.5887 & \cellcolor[rgb]{0.537,0.623,0.803} 3.2667 & \cellcolor[rgb]{0.786,0.847,0.938} 4.4071 & \cellcolor[rgb]{0.795,0.855,0.943} 4.4496\\
 & APS Set Size & \cellcolor[rgb]{0.446,0.542,0.754} 3.6184 & \cellcolor[rgb]{0.445,0.540,0.753} 3.6142 & \cellcolor[rgb]{0.616,0.694,0.846} 4.1667 & \cellcolor[rgb]{0.664,0.737,0.872} 4.3206 & \cellcolor[rgb]{0.509,0.598,0.788} 3.8213 & \cellcolor[rgb]{0.520,0.608,0.794} 3.8567 & \cellcolor[rgb]{0.687,0.758,0.884} 4.3957 & \cellcolor[rgb]{0.795,0.855,0.943} 4.7447\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.772,0.835,0.931} 0.0759 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0610 & -- & -- & \cellcolor[rgb]{0.686,0.758,0.884} 0.1319 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2894\\
\midrule
\multirow{4}{*}{\textbf{gemma-3-4b}} & Accuracy & \cellcolor[rgb]{0.482,0.574,0.773} 0.3872 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3957 & \cellcolor[rgb]{0.520,0.608,0.794} 0.3787 & \cellcolor[rgb]{0.551,0.636,0.811} 0.3716 & \cellcolor[rgb]{0.751,0.816,0.919} 0.3262 & \cellcolor[rgb]{0.695,0.765,0.889} 0.3390 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3163 & \cellcolor[rgb]{0.751,0.816,0.919} 0.3262\\
 & LAC Set Size & \cellcolor[rgb]{0.510,0.599,0.788} 4.1518 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9461 & \cellcolor[rgb]{0.707,0.776,0.895} 4.7730 & \cellcolor[rgb]{0.765,0.828,0.927} 4.9574 & \cellcolor[rgb]{0.542,0.628,0.806} 4.2525 & \cellcolor[rgb]{0.519,0.607,0.793} 4.1801 & \cellcolor[rgb]{0.777,0.839,0.933} 4.9957 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0525\\
 & APS Set Size & \cellcolor[rgb]{0.474,0.567,0.769} 3.9943 & \cellcolor[rgb]{0.458,0.553,0.760} 3.9305 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3149 & \cellcolor[rgb]{0.660,0.734,0.870} 4.7589 & \cellcolor[rgb]{0.445,0.540,0.753} 3.8752 & \cellcolor[rgb]{0.536,0.622,0.802} 4.2496 & \cellcolor[rgb]{0.737,0.804,0.912} 5.0780 & \cellcolor[rgb]{0.733,0.800,0.909} 5.0610\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.680,0.752,0.880} 0.0255 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0227 & -- & -- & \cellcolor[rgb]{0.737,0.804,0.912} 0.0241 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0312\\
\midrule
\multirow{4}{*}{\textbf{medgemma-4b-it}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5262 & \cellcolor[rgb]{0.505,0.595,0.786} 0.5035 & \cellcolor[rgb]{0.516,0.605,0.792} 0.4993 & \cellcolor[rgb]{0.486,0.578,0.775} 0.5106 & \cellcolor[rgb]{0.644,0.720,0.861} 0.4511 & \cellcolor[rgb]{0.701,0.771,0.892} 0.4298 & \cellcolor[rgb]{0.757,0.822,0.923} 0.4085 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3943\\
 & LAC Set Size & \cellcolor[rgb]{0.487,0.578,0.776} 3.3858 & \cellcolor[rgb]{0.445,0.540,0.753} 3.1957 & \cellcolor[rgb]{0.686,0.758,0.884} 4.2851 & \cellcolor[rgb]{0.687,0.759,0.885} 4.2894 & \cellcolor[rgb]{0.553,0.638,0.812} 3.6851 & \cellcolor[rgb]{0.579,0.662,0.826} 3.8028 & \cellcolor[rgb]{0.795,0.855,0.943} 4.7759 & \cellcolor[rgb]{0.792,0.853,0.942} 4.7645\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.5319 & \cellcolor[rgb]{0.447,0.542,0.754} 3.5390 & \cellcolor[rgb]{0.685,0.756,0.883} 4.3504 & \cellcolor[rgb]{0.661,0.735,0.870} 4.2695 & \cellcolor[rgb]{0.457,0.551,0.759} 3.5716 & \cellcolor[rgb]{0.537,0.624,0.803} 3.8468 & \cellcolor[rgb]{0.790,0.851,0.941} 4.7106 & \cellcolor[rgb]{0.795,0.855,0.943} 4.7262\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0057 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0113 & -- & -- & \cellcolor[rgb]{0.532,0.619,0.800} 0.0099 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0113\\
\midrule
\multirow{4}{*}{\textbf{phi-4}} & Accuracy & \cellcolor[rgb]{0.470,0.563,0.767} 0.6908 & \cellcolor[rgb]{0.445,0.540,0.753} 0.7050 & \cellcolor[rgb]{0.508,0.597,0.787} 0.6695 & \cellcolor[rgb]{0.475,0.568,0.769} 0.6879 & \cellcolor[rgb]{0.730,0.797,0.907} 0.5447 & \cellcolor[rgb]{0.659,0.733,0.869} 0.5844 & \cellcolor[rgb]{0.780,0.842,0.935} 0.5163 & \cellcolor[rgb]{0.795,0.855,0.943} 0.5078\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.0638 & \cellcolor[rgb]{0.448,0.543,0.755} 2.0794 & \cellcolor[rgb]{0.525,0.612,0.796} 2.4950 & \cellcolor[rgb]{0.517,0.605,0.792} 2.4539 & \cellcolor[rgb]{0.565,0.648,0.818} 2.7121 & \cellcolor[rgb]{0.565,0.648,0.818} 2.7135 & \cellcolor[rgb]{0.706,0.775,0.895} 3.4766 & \cellcolor[rgb]{0.795,0.855,0.943} 3.9589\\
 & APS Set Size & \cellcolor[rgb]{0.462,0.556,0.762} 2.9007 & \cellcolor[rgb]{0.445,0.540,0.753} 2.8468 & \cellcolor[rgb]{0.474,0.567,0.769} 2.9390 & \cellcolor[rgb]{0.644,0.720,0.861} 3.4723 & \cellcolor[rgb]{0.515,0.603,0.791} 3.0652 & \cellcolor[rgb]{0.490,0.581,0.778} 2.9887 & \cellcolor[rgb]{0.652,0.727,0.865} 3.4965 & \cellcolor[rgb]{0.795,0.855,0.943} 3.9447\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.776,0.838,0.933} 0.0128 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0085 & -- & -- & \cellcolor[rgb]{0.687,0.758,0.884} 0.0326 & \cellcolor[rgb]{0.445,0.540,0.753} 0.0865\\
\midrule
\multirow4{*}{\textbf{gpt-4.1}} & Accuracy & \cellcolor[rgb]{0.472,0.565,0.768} 0.8213 & \cellcolor[rgb]{0.445,0.540,0.753} 0.8355 & \cellcolor[rgb]{0.512,0.601,0.790} 0.8000 & \cellcolor[rgb]{0.550,0.635,0.810} 0.7801 & \cellcolor[rgb]{0.720,0.788,0.902} 0.6908 & \cellcolor[rgb]{0.704,0.773,0.893} 0.6993 & \cellcolor[rgb]{0.795,0.855,0.943} 0.6511 & \cellcolor[rgb]{0.779,0.841,0.934} 0.6596\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 1.9376 & \cellcolor[rgb]{0.519,0.607,0.793} 2.2071 & \cellcolor[rgb]{0.476,0.568,0.770} 2.0496 & \cellcolor[rgb]{0.557,0.642,0.814} 2.3447 & \cellcolor[rgb]{0.642,0.718,0.860} 2.6525 & \cellcolor[rgb]{0.689,0.760,0.885} 2.8213 & \cellcolor[rgb]{0.702,0.772,0.893} 2.8709 & \cellcolor[rgb]{0.795,0.855,0.943} 3.2071\\
 & APS Set Size & \cellcolor[rgb]{0.492,0.583,0.779} 4.5461 & \cellcolor[rgb]{0.445,0.540,0.753} 4.3773 & \cellcolor[rgb]{0.795,0.855,0.943} 5.6312 & \cellcolor[rgb]{0.791,0.852,0.941} 5.6170 & \cellcolor[rgb]{0.485,0.577,0.775} 4.5220 & \cellcolor[rgb]{0.466,0.559,0.764} 4.4525 & \cellcolor[rgb]{0.757,0.821,0.922} 5.4936 & \cellcolor[rgb]{0.706,0.775,0.895} 5.3121\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
% \multirow4{*}{\textbf{gpt-4.1-mini}} & Accuracy & \cellcolor[rgb]{0.565,0.649,0.818} 0.5915 & \cellcolor[rgb]{0.445,0.540,0.753} 0.6539 & \cellcolor[rgb]{0.576,0.659,0.824} 0.5858 & \cellcolor[rgb]{0.445,0.540,0.753} 0.6539 & \cellcolor[rgb]{0.795,0.855,0.943} 0.4723 & \cellcolor[rgb]{0.691,0.762,0.887} 0.5262 & \cellcolor[rgb]{0.781,0.843,0.936} 0.4794 & \cellcolor[rgb]{0.691,0.762,0.887} 0.5262\\
%  & LAC Set Size & \cellcolor[rgb]{0.575,0.657,0.823} 2.7532 & \cellcolor[rgb]{0.445,0.540,0.753} 2.1773 & \cellcolor[rgb]{0.700,0.770,0.892} 3.3106 & \cellcolor[rgb]{0.528,0.616,0.798} 2.5475 & \cellcolor[rgb]{0.679,0.751,0.880} 3.2170 & \cellcolor[rgb]{0.562,0.646,0.817} 2.6979 & \cellcolor[rgb]{0.795,0.855,0.943} 3.7319 & \cellcolor[rgb]{0.676,0.748,0.878} 3.2028\\
%  & APS Set Size & \cellcolor[rgb]{0.517,0.606,0.792} 4.4610 & \cellcolor[rgb]{0.470,0.563,0.767} 4.2993 & \cellcolor[rgb]{0.700,0.770,0.892} 5.0894 & \cellcolor[rgb]{0.795,0.855,0.943} 5.4142 & \cellcolor[rgb]{0.481,0.572,0.772} 4.3348 & \cellcolor[rgb]{0.445,0.540,0.753} 4.2128 & \cellcolor[rgb]{0.660,0.734,0.870} 4.9504 & \cellcolor[rgb]{0.756,0.821,0.922} 5.2809\\
%  & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
% \midrule
\multirow4{*}{\textbf{gpt-4.1-nano}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5404 & \cellcolor[rgb]{0.508,0.597,0.787} 0.4979 & \cellcolor[rgb]{0.637,0.713,0.857} 0.4099 & \cellcolor[rgb]{0.741,0.807,0.914} 0.3390 & \cellcolor[rgb]{0.576,0.659,0.824} 0.4511 & \cellcolor[rgb]{0.658,0.732,0.869} 0.3957 & \cellcolor[rgb]{0.697,0.768,0.890} 0.3688 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3024\\
 & LAC Set Size & \cellcolor[rgb]{0.532,0.619,0.800} 3.8014 & \cellcolor[rgb]{0.445,0.540,0.753} 3.5674 & \cellcolor[rgb]{0.682,0.754,0.882} 4.2057 & \cellcolor[rgb]{0.652,0.727,0.865} 4.1248 & \cellcolor[rgb]{0.517,0.605,0.792} 3.7603 & \cellcolor[rgb]{0.646,0.721,0.862} 4.1079 & \cellcolor[rgb]{0.795,0.855,0.943} 4.5092 & \cellcolor[rgb]{0.786,0.848,0.938} 4.4860\\
 & APS Set Size & \cellcolor[rgb]{0.527,0.614,0.798} 4.2426 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9929 & \cellcolor[rgb]{0.744,0.809,0.915} 4.9021 & \cellcolor[rgb]{0.760,0.824,0.924} 4.9518 & \cellcolor[rgb]{0.522,0.610,0.795} 4.2270 & \cellcolor[rgb]{0.510,0.599,0.788} 4.1906 & \cellcolor[rgb]{0.790,0.851,0.940} 5.0411 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0577\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
\multirow4{*}{\textbf{gpt-4o}} & Accuracy & \cellcolor[rgb]{0.536,0.623,0.803} 0.6766 & \cellcolor[rgb]{0.445,0.540,0.753} 0.7206 & \cellcolor[rgb]{0.571,0.654,0.822} 0.6596 & \cellcolor[rgb]{0.598,0.678,0.836} 0.6468 & \cellcolor[rgb]{0.660,0.734,0.870} 0.6170 & \cellcolor[rgb]{0.651,0.726,0.865} 0.6213 & \cellcolor[rgb]{0.757,0.821,0.922} 0.5702 & \cellcolor[rgb]{0.795,0.855,0.943} 0.5518\\
 & LAC Set Size & \cellcolor[rgb]{0.468,0.561,0.765} 2.5362 & \cellcolor[rgb]{0.445,0.540,0.753} 2.4539 & \cellcolor[rgb]{0.582,0.664,0.828} 2.9518 & \cellcolor[rgb]{0.451,0.546,0.756} 2.4746 & \cellcolor[rgb]{0.617,0.696,0.847} 3.0780 & \cellcolor[rgb]{0.605,0.685,0.840} 3.0340 & \cellcolor[rgb]{0.795,0.855,0.943} 3.7220 & \cellcolor[rgb]{0.695,0.765,0.889} 3.3589\\
 & APS Set Size & \cellcolor[rgb]{0.530,0.617,0.799} 4.3163 & \cellcolor[rgb]{0.551,0.636,0.810} 4.3986 & \cellcolor[rgb]{0.705,0.775,0.894} 4.9943 & \cellcolor[rgb]{0.794,0.854,0.942} 5.3355 & \cellcolor[rgb]{0.445,0.540,0.753} 3.9901 & \cellcolor[rgb]{0.513,0.601,0.790} 4.2511 & \cellcolor[rgb]{0.726,0.793,0.905} 5.0738 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3404\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\
\midrule
\multirow4{*}{\textbf{gpt-4o-mini}} & Accuracy & \cellcolor[rgb]{0.594,0.675,0.834} 0.4823 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5674 & \cellcolor[rgb]{0.631,0.708,0.854} 0.4610 & \cellcolor[rgb]{0.594,0.675,0.834} 0.4823 & \cellcolor[rgb]{0.686,0.757,0.884} 0.4298 & \cellcolor[rgb]{0.596,0.677,0.835} 0.4809 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3674 & \cellcolor[rgb]{0.706,0.775,0.895} 0.4184\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.5135 & \cellcolor[rgb]{0.490,0.581,0.777} 3.6851 & \cellcolor[rgb]{0.583,0.664,0.828} 4.0440 & \cellcolor[rgb]{0.653,0.728,0.866} 4.3149 & \cellcolor[rgb]{0.533,0.619,0.801} 3.8511 & \cellcolor[rgb]{0.580,0.662,0.826} 4.0340 & \cellcolor[rgb]{0.726,0.793,0.905} 4.5957 & \cellcolor[rgb]{0.795,0.855,0.943} 4.8624\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.9603 & \cellcolor[rgb]{0.453,0.548,0.757} 3.9887 & \cellcolor[rgb]{0.625,0.702,0.851} 4.5972 & \cellcolor[rgb]{0.629,0.706,0.853} 4.6142 & \cellcolor[rgb]{0.492,0.583,0.779} 4.1277 & \cellcolor[rgb]{0.463,0.556,0.763} 4.0227 & \cellcolor[rgb]{0.675,0.748,0.878} 4.7773 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2014\\
 & Abstention Rate & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000 & \cellcolor[rgb]{0.620,0.698,0.848} 0.0000\\

\end{longtable}
\end{center}

\clearpage
\onecolumn
\begin{center}
\scriptsize
\begin{longtable}{ll cc cc cc cc}

\caption{MedQA: Experiment results for the Qwen thinking mode. The darker the entry, the better across all evaluation metrics. (Higher accuracy, lower set size, higher abstention} \label{tab:medqa-thinking} \\
\toprule
 & & \multicolumn{2}{c}{{No Abstention}} & \multicolumn{2}{c}{{Abstention}} & \multicolumn{2}{c}{{No Abstention + Perturbed}} & \multicolumn{2}{c}{{Abstention + Perturbed}} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

\textbf{Model} & \textbf{Metric} & Thinking & NoThinking & Thinking & NoThinking & Thinking & NoThinking & Thinking & NoThinking \\
\midrule\endfirsthead\toprule

 & & \multicolumn{2}{c}{{No Abstention}} & \multicolumn{2}{c}{{Abstention}} & \multicolumn{2}{c}{{No Abstention + Perturbed}} & \multicolumn{2}{c}{{Abstention + Perturbed}} \\
\cmidrule(r){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}

\textbf{Model} & \textbf{Metric} & Thinking & NoThinking & Thinking & NoThinking & Thinking & NoThinking & Thinking & NoThinking \\
\midrule\endhead
\multirow{4}{*}{\textbf{Qwen25-05B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.2908 & \cellcolor[rgb]{0.487,0.578,0.776} 0.2837 & \cellcolor[rgb]{0.674,0.747,0.877} 0.2518 & \cellcolor[rgb]{0.620,0.698,0.848} 0.2610 & \cellcolor[rgb]{0.574,0.657,0.823} 0.2688 & \cellcolor[rgb]{0.670,0.743,0.875} 0.2525 & \cellcolor[rgb]{0.762,0.825,0.925} 0.2369 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2312\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.3397 & \cellcolor[rgb]{0.463,0.557,0.763} 4.3943 & \cellcolor[rgb]{0.753,0.817,0.920} 5.2617 & \cellcolor[rgb]{0.765,0.829,0.927} 5.2993 & \cellcolor[rgb]{0.489,0.580,0.777} 4.4723 & \cellcolor[rgb]{0.485,0.577,0.775} 4.4596 & \cellcolor[rgb]{0.761,0.825,0.924} 5.2865 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3887\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.5780 & \cellcolor[rgb]{0.516,0.605,0.792} 4.8426 & \cellcolor[rgb]{0.717,0.785,0.901} 5.5887 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8780 & \cellcolor[rgb]{0.521,0.609,0.794} 4.8596 & \cellcolor[rgb]{0.522,0.610,0.795} 4.8652 & \cellcolor[rgb]{0.650,0.725,0.864} 5.3390 & \cellcolor[rgb]{0.659,0.733,0.869} 5.3716\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.0965 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0865 & -- & -- & \cellcolor[rgb]{0.546,0.632,0.808} 0.0936 & \cellcolor[rgb]{0.644,0.720,0.861} 0.0908\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-14B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.6213 & \cellcolor[rgb]{0.458,0.552,0.760} 0.6128 & \cellcolor[rgb]{0.524,0.611,0.796} 0.5681 & \cellcolor[rgb]{0.548,0.633,0.809} 0.5518 & \cellcolor[rgb]{0.637,0.714,0.857} 0.4915 & \cellcolor[rgb]{0.659,0.733,0.869} 0.4766 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3851 & \cellcolor[rgb]{0.775,0.837,0.932} 0.3986\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.7489 & \cellcolor[rgb]{0.480,0.572,0.772} 2.9206 & \cellcolor[rgb]{0.574,0.656,0.823} 3.3794 & \cellcolor[rgb]{0.581,0.663,0.827} 3.4156 & \cellcolor[rgb]{0.551,0.636,0.811} 3.2695 & \cellcolor[rgb]{0.556,0.641,0.813} 3.2936 & \cellcolor[rgb]{0.795,0.855,0.943} 4.4645 & \cellcolor[rgb]{0.784,0.845,0.937} 4.4085\\
 & APS Set Size & \cellcolor[rgb]{0.460,0.554,0.761} 3.2482 & \cellcolor[rgb]{0.445,0.540,0.753} 3.1957 & \cellcolor[rgb]{0.621,0.699,0.849} 3.8206 & \cellcolor[rgb]{0.703,0.773,0.893} 4.1121 & \cellcolor[rgb]{0.550,0.635,0.810} 3.5695 & \cellcolor[rgb]{0.518,0.606,0.793} 3.4553 & \cellcolor[rgb]{0.782,0.844,0.936} 4.3901 & \cellcolor[rgb]{0.795,0.855,0.943} 4.4369\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.1113 & \cellcolor[rgb]{0.752,0.817,0.920} 0.1291 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.2567 & \cellcolor[rgb]{0.547,0.633,0.809} 0.2142\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-15B-Instruct}} & Accuracy & \cellcolor[rgb]{0.478,0.570,0.771} 0.3986 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4085 & \cellcolor[rgb]{0.573,0.656,0.823} 0.3695 & \cellcolor[rgb]{0.576,0.658,0.824} 0.3688 & \cellcolor[rgb]{0.739,0.805,0.913} 0.3191 & \cellcolor[rgb]{0.674,0.746,0.877} 0.3390 & \cellcolor[rgb]{0.793,0.853,0.942} 0.3028 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3021\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.9872 & \cellcolor[rgb]{0.469,0.562,0.766} 4.0624 & \cellcolor[rgb]{0.704,0.773,0.894} 4.8149 & \cellcolor[rgb]{0.756,0.820,0.922} 4.9816 & \cellcolor[rgb]{0.478,0.571,0.771} 4.0943 & \cellcolor[rgb]{0.508,0.597,0.787} 4.1872 & \cellcolor[rgb]{0.789,0.851,0.940} 5.0887 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1064\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.1766 & \cellcolor[rgb]{0.497,0.587,0.781} 4.3518 & \cellcolor[rgb]{0.701,0.771,0.892} 5.0447 & \cellcolor[rgb]{0.724,0.791,0.904} 5.1220 & \cellcolor[rgb]{0.530,0.617,0.799} 4.4645 & \cellcolor[rgb]{0.503,0.593,0.785} 4.3745 & \cellcolor[rgb]{0.794,0.855,0.943} 5.3610 & \cellcolor[rgb]{0.795,0.855,0.943} 5.3631\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0574 & \cellcolor[rgb]{0.489,0.580,0.777} 0.1163 & -- & -- & \cellcolor[rgb]{0.640,0.716,0.859} 0.0872 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1248\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-3B-Instruct}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.4539 & \cellcolor[rgb]{0.460,0.554,0.761} 0.4468 & \cellcolor[rgb]{0.587,0.668,0.830} 0.3887 & \cellcolor[rgb]{0.615,0.693,0.845} 0.3759 & \cellcolor[rgb]{0.627,0.704,0.852} 0.3702 & \cellcolor[rgb]{0.621,0.699,0.848} 0.3730 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2929 & \cellcolor[rgb]{0.790,0.851,0.941} 0.2950\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.6596 & \cellcolor[rgb]{0.508,0.597,0.787} 3.9475 & \cellcolor[rgb]{0.733,0.799,0.909} 4.9837 & \cellcolor[rgb]{0.740,0.806,0.913} 5.0156 & \cellcolor[rgb]{0.523,0.610,0.795} 4.0170 & \cellcolor[rgb]{0.540,0.626,0.805} 4.0979 & \cellcolor[rgb]{0.779,0.841,0.934} 5.1972 & \cellcolor[rgb]{0.795,0.855,0.943} 5.2709\\
 & APS Set Size & \cellcolor[rgb]{0.451,0.545,0.756} 3.7567 & \cellcolor[rgb]{0.445,0.540,0.753} 3.7348 & \cellcolor[rgb]{0.779,0.841,0.934} 5.0553 & \cellcolor[rgb]{0.716,0.785,0.900} 4.8071 & \cellcolor[rgb]{0.501,0.591,0.783} 3.9553 & \cellcolor[rgb]{0.512,0.601,0.790} 4.0014 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1177 & \cellcolor[rgb]{0.740,0.806,0.913} 4.9021\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.1617 & \cellcolor[rgb]{0.723,0.791,0.904} 0.1830 & -- & -- & \cellcolor[rgb]{0.689,0.761,0.886} 0.1929 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2652\\
\midrule
\multirow{4}{*}{\textbf{Qwen25-7B-Instruct}} & Accuracy & \cellcolor[rgb]{0.464,0.558,0.763} 0.5298 & \cellcolor[rgb]{0.445,0.540,0.753} 0.5461 & \cellcolor[rgb]{0.576,0.658,0.824} 0.4355 & \cellcolor[rgb]{0.648,0.723,0.863} 0.3745 & \cellcolor[rgb]{0.577,0.660,0.825} 0.4340 & \cellcolor[rgb]{0.584,0.666,0.828} 0.4284 & \cellcolor[rgb]{0.738,0.804,0.912} 0.2979 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2496\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.0383 & \cellcolor[rgb]{0.497,0.588,0.781} 3.2837 & \cellcolor[rgb]{0.719,0.787,0.902} 4.3213 & \cellcolor[rgb]{0.774,0.837,0.932} 4.5787 & \cellcolor[rgb]{0.565,0.649,0.818} 3.6000 & \cellcolor[rgb]{0.594,0.674,0.834} 3.7333 & \cellcolor[rgb]{0.794,0.854,0.942} 4.6688 & \cellcolor[rgb]{0.795,0.855,0.943} 4.6752\\
 & APS Set Size & \cellcolor[rgb]{0.449,0.544,0.755} 3.6397 & \cellcolor[rgb]{0.445,0.540,0.753} 3.6199 & \cellcolor[rgb]{0.581,0.662,0.827} 4.2277 & \cellcolor[rgb]{0.640,0.716,0.859} 4.4936 & \cellcolor[rgb]{0.472,0.565,0.768} 3.7411 & \cellcolor[rgb]{0.460,0.554,0.761} 3.6851 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1894 & \cellcolor[rgb]{0.774,0.837,0.932} 5.0950\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.2475 & \cellcolor[rgb]{0.585,0.666,0.829} 0.3929 & -- & -- & \cellcolor[rgb]{0.641,0.717,0.859} 0.3539 & \cellcolor[rgb]{0.445,0.540,0.753} 0.4894\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-06B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.2681 & \cellcolor[rgb]{0.454,0.549,0.758} 0.2652 & \cellcolor[rgb]{0.640,0.716,0.859} 0.2064 & \cellcolor[rgb]{0.746,0.811,0.916} 0.1730 & \cellcolor[rgb]{0.555,0.640,0.813} 0.2333 & \cellcolor[rgb]{0.571,0.653,0.821} 0.2284 & \cellcolor[rgb]{0.741,0.807,0.914} 0.1745 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1574\\
 & LAC Set Size & \cellcolor[rgb]{0.482,0.574,0.773} 4.4220 & \cellcolor[rgb]{0.459,0.553,0.761} 4.3688 & \cellcolor[rgb]{0.712,0.780,0.898} 4.9532 & \cellcolor[rgb]{0.739,0.805,0.913} 5.0170 & \cellcolor[rgb]{0.454,0.548,0.758} 4.3567 & \cellcolor[rgb]{0.445,0.540,0.753} 4.3362 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1461 & \cellcolor[rgb]{0.725,0.792,0.905} 4.9830\\
 & APS Set Size & \cellcolor[rgb]{0.510,0.599,0.788} 4.6028 & \cellcolor[rgb]{0.445,0.540,0.753} 4.3050 & \cellcolor[rgb]{0.664,0.737,0.872} 5.3028 & \cellcolor[rgb]{0.664,0.738,0.872} 5.3035 & \cellcolor[rgb]{0.577,0.659,0.824} 4.9050 & \cellcolor[rgb]{0.578,0.661,0.825} 4.9135 & \cellcolor[rgb]{0.790,0.851,0.941} 5.8801 & \cellcolor[rgb]{0.795,0.855,0.943} 5.9007\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.2894 & \cellcolor[rgb]{0.445,0.540,0.753} 0.3957 & -- & -- & \cellcolor[rgb]{0.627,0.704,0.852} 0.3404 & \cellcolor[rgb]{0.463,0.557,0.763} 0.3901\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-1-7B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.3823 & \cellcolor[rgb]{0.501,0.591,0.783} 0.3617 & \cellcolor[rgb]{0.546,0.631,0.808} 0.3454 & \cellcolor[rgb]{0.636,0.713,0.857} 0.3121 & \cellcolor[rgb]{0.596,0.676,0.835} 0.3270 & \cellcolor[rgb]{0.586,0.668,0.830} 0.3305 & \cellcolor[rgb]{0.721,0.789,0.903} 0.2809 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2539\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 4.1199 & \cellcolor[rgb]{0.482,0.574,0.773} 4.2241 & \cellcolor[rgb]{0.720,0.788,0.902} 4.8879 & \cellcolor[rgb]{0.763,0.827,0.926} 5.0071 & \cellcolor[rgb]{0.508,0.597,0.787} 4.2965 & \cellcolor[rgb]{0.560,0.644,0.815} 4.4397 & \cellcolor[rgb]{0.795,0.855,0.943} 5.0965 & \cellcolor[rgb]{0.773,0.835,0.931} 5.0340\\
 & APS Set Size & \cellcolor[rgb]{0.488,0.579,0.776} 4.2277 & \cellcolor[rgb]{0.445,0.540,0.753} 4.0085 & \cellcolor[rgb]{0.646,0.722,0.862} 5.0440 & \cellcolor[rgb]{0.709,0.778,0.896} 5.3645 & \cellcolor[rgb]{0.504,0.593,0.785} 4.3113 & \cellcolor[rgb]{0.507,0.597,0.787} 4.3291 & \cellcolor[rgb]{0.752,0.817,0.920} 5.5872 & \cellcolor[rgb]{0.795,0.855,0.943} 5.8085\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0858 & \cellcolor[rgb]{0.581,0.663,0.827} 0.1348 & -- & -- & \cellcolor[rgb]{0.615,0.694,0.845} 0.1270 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1660\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-14B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5567 & \cellcolor[rgb]{0.542,0.628,0.806} 0.4780 & \cellcolor[rgb]{0.518,0.606,0.792} 0.4979 & \cellcolor[rgb]{0.674,0.747,0.877} 0.3716 & \cellcolor[rgb]{0.577,0.659,0.824} 0.4504 & \cellcolor[rgb]{0.632,0.709,0.854} 0.4057 & \cellcolor[rgb]{0.683,0.755,0.882} 0.3645 & \cellcolor[rgb]{0.795,0.855,0.943} 0.2738\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.6908 & \cellcolor[rgb]{0.486,0.578,0.775} 2.9362 & \cellcolor[rgb]{0.607,0.686,0.841} 3.6496 & \cellcolor[rgb]{0.738,0.804,0.912} 4.4270 & \cellcolor[rgb]{0.539,0.625,0.804} 3.2496 & \cellcolor[rgb]{0.568,0.651,0.820} 3.4184 & \cellcolor[rgb]{0.735,0.801,0.910} 4.4050 & \cellcolor[rgb]{0.795,0.855,0.943} 4.7631\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.2191 & \cellcolor[rgb]{0.482,0.574,0.773} 3.4227 & \cellcolor[rgb]{0.618,0.696,0.847} 4.1695 & \cellcolor[rgb]{0.733,0.800,0.910} 4.8028 & \cellcolor[rgb]{0.542,0.628,0.806} 3.7532 & \cellcolor[rgb]{0.589,0.670,0.831} 4.0085 & \cellcolor[rgb]{0.735,0.801,0.910} 4.8113 & \cellcolor[rgb]{0.795,0.855,0.943} 5.1418\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.1191 & \cellcolor[rgb]{0.578,0.660,0.825} 0.2184 & -- & -- & \cellcolor[rgb]{0.643,0.719,0.861} 0.1887 & \cellcolor[rgb]{0.445,0.540,0.753} 0.2794\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-32B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.6454 & \cellcolor[rgb]{0.577,0.659,0.825} 0.4681 & \cellcolor[rgb]{0.471,0.564,0.767} 0.6106 & \cellcolor[rgb]{0.492,0.582,0.778} 0.5830 & \cellcolor[rgb]{0.500,0.590,0.783} 0.5716 & \cellcolor[rgb]{0.765,0.829,0.927} 0.2156 & \cellcolor[rgb]{0.519,0.607,0.793} 0.5461 & \cellcolor[rgb]{0.795,0.855,0.943} 0.1759\\
 & LAC Set Size & \cellcolor[rgb]{0.624,0.701,0.850} 2.4851 & \cellcolor[rgb]{0.636,0.712,0.857} 2.5858 & \cellcolor[rgb]{0.683,0.755,0.882} 2.9794 & \cellcolor[rgb]{0.708,0.777,0.896} 3.1887 & \cellcolor[rgb]{0.687,0.758,0.884} 3.0099 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 3.9092 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000\\
 & APS Set Size & \cellcolor[rgb]{0.649,0.724,0.864} 2.8518 & \cellcolor[rgb]{0.669,0.742,0.875} 3.0369 & \cellcolor[rgb]{0.686,0.757,0.884} 3.1908 & \cellcolor[rgb]{0.685,0.757,0.883} 3.1858 & \cellcolor[rgb]{0.690,0.761,0.886} 3.2284 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000 & \cellcolor[rgb]{0.795,0.855,0.943} 4.1830 & \cellcolor[rgb]{0.445,0.540,0.753} 1.0000\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0149 & \cellcolor[rgb]{0.743,0.809,0.915} 0.0369 & -- & -- & \cellcolor[rgb]{0.666,0.739,0.873} 0.0695 & \cellcolor[rgb]{0.445,0.540,0.753} 0.1631\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-4B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.5085 & \cellcolor[rgb]{0.461,0.555,0.762} 0.5007 & \cellcolor[rgb]{0.507,0.596,0.786} 0.4780 & \cellcolor[rgb]{0.510,0.599,0.788} 0.4766 & \cellcolor[rgb]{0.627,0.705,0.852} 0.4184 & \cellcolor[rgb]{0.659,0.733,0.869} 0.4028 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3355 & \cellcolor[rgb]{0.776,0.839,0.933} 0.3447\\
 & LAC Set Size & \cellcolor[rgb]{0.475,0.567,0.769} 2.9638 & \cellcolor[rgb]{0.445,0.540,0.753} 2.8057 & \cellcolor[rgb]{0.640,0.716,0.859} 3.8496 & \cellcolor[rgb]{0.597,0.678,0.836} 3.6199 & \cellcolor[rgb]{0.598,0.678,0.836} 3.6227 & \cellcolor[rgb]{0.556,0.641,0.814} 3.4014 & \cellcolor[rgb]{0.795,0.855,0.943} 4.6759 & \cellcolor[rgb]{0.764,0.827,0.926} 4.5078\\
 & APS Set Size & \cellcolor[rgb]{0.461,0.555,0.762} 3.4667 & \cellcolor[rgb]{0.445,0.540,0.753} 3.4057 & \cellcolor[rgb]{0.679,0.751,0.880} 4.3028 & \cellcolor[rgb]{0.655,0.729,0.867} 4.2085 & \cellcolor[rgb]{0.524,0.611,0.796} 3.7064 & \cellcolor[rgb]{0.481,0.573,0.773} 3.5433 & \cellcolor[rgb]{0.795,0.855,0.943} 4.7454 & \cellcolor[rgb]{0.726,0.793,0.905} 4.4809\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.795,0.855,0.943} 0.0738 & \cellcolor[rgb]{0.739,0.805,0.912} 0.0894 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.1709 & \cellcolor[rgb]{0.606,0.686,0.840} 0.1262\\
\midrule
\multirow{4}{*}{\textbf{Qwen3-8B}} & Accuracy & \cellcolor[rgb]{0.445,0.540,0.753} 0.6028 & \cellcolor[rgb]{0.457,0.551,0.759} 0.5957 & \cellcolor[rgb]{0.544,0.630,0.807} 0.5426 & \cellcolor[rgb]{0.557,0.641,0.814} 0.5348 & \cellcolor[rgb]{0.648,0.723,0.863} 0.4794 & \cellcolor[rgb]{0.664,0.738,0.872} 0.4695 & \cellcolor[rgb]{0.795,0.855,0.943} 0.3901 & \cellcolor[rgb]{0.758,0.822,0.923} 0.4128\\
 & LAC Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 2.9574 & \cellcolor[rgb]{0.468,0.561,0.765} 3.0539 & \cellcolor[rgb]{0.589,0.671,0.831} 3.5645 & \cellcolor[rgb]{0.602,0.682,0.838} 3.6170 & \cellcolor[rgb]{0.557,0.641,0.814} 3.4277 & \cellcolor[rgb]{0.595,0.676,0.835} 3.5887 & \cellcolor[rgb]{0.795,0.855,0.943} 4.4284 & \cellcolor[rgb]{0.790,0.851,0.940} 4.4071\\
 & APS Set Size & \cellcolor[rgb]{0.445,0.540,0.753} 3.6057 & \cellcolor[rgb]{0.457,0.552,0.760} 3.6397 & \cellcolor[rgb]{0.684,0.756,0.883} 4.2652 & \cellcolor[rgb]{0.633,0.710,0.855} 4.1234 & \cellcolor[rgb]{0.530,0.617,0.799} 3.8390 & \cellcolor[rgb]{0.523,0.611,0.795} 3.8213 & \cellcolor[rgb]{0.795,0.855,0.943} 4.5702 & \cellcolor[rgb]{0.732,0.799,0.909} 4.3957\\
 & Abstention Rate & -- & -- & \cellcolor[rgb]{0.785,0.846,0.937} 0.0723 & \cellcolor[rgb]{0.795,0.855,0.943} 0.0681 & -- & -- & \cellcolor[rgb]{0.445,0.540,0.753} 0.2106 & \cellcolor[rgb]{0.638,0.714,0.858} 0.1319\\
\end{longtable}
